Quark-Resonance model

We construct an effective Lagrangian for low energy hadronic interactions through an infinite expansion in inverse powers of the low energy cutoff $\Lambda_\chi$ of all possible chiral invariant non-renormalizable interactions between quarks and mesons degrees of freedom. We restrict our analysis to the leading terms in the $1/N_c$ expansion. The effective expansion is in $(\mu^2/\cutoff^2 )^P \ln (\cutoff^2/\mu^2 )^Q$. Concerning the next-to-leading order, we show that, while the pure $\mu^2/\cutoff^2 $ corrections cannot be traced back to a finite number of non renormalizable interactions, those of order $(\mu^2/\cutoff^2 ) \ln (\cutoff^2/\mu^2 )$ receive contributions from a finite set of $1/\cutoff^2$ terms. Their presence modifies the behaviour of observable quantities in the intermediate $Q^2$ region. We explicitely discuss their relevance for the two point vector currents Green's function.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%    Postscript file for Fig. 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  4020  2763 moveto
  4004  2758 lineto
  3994  2748 lineto
  3989  2738 lineto
  3984  2717 lineto
  3984  2702 lineto
  3989  2681 lineto
  3994  2671 lineto
  4004  2661 lineto
  4020  2656 lineto
  4030  2656 lineto
  4045  2661 lineto
  4056  2671 lineto
  4061  2681 lineto
  4066  2702 lineto
  4066  2717 lineto
  4061  2738 lineto
  4056  2748 lineto
  4045  2758 lineto
  4030  2763 lineto
  4020  2763 lineto
  4020  2763 moveto
  4009  2758 lineto
  3999  2748 lineto
  3994  2738 lineto
  3989  2717 lineto
  3989  2702 lineto
  3994  2681 lineto
  3999  2671 lineto
  4009  2661 lineto
  4020  2656 lineto
  4030  2656 moveto
  4040  2661 lineto
  4051  2671 lineto
  4056  2681 lineto
  4061  2702 lineto
  4061  2717 lineto
  4056  2738 lineto
  4051  2748 lineto
  4040  2758 lineto
  4030  2763 lineto
  4004  2666 moveto
  4004  2671 lineto
  4009  2681 lineto
  4020  2686 lineto
  4025  2686 lineto
  4035  2681 lineto
  4040  2671 lineto
  4045  2635 lineto
  4051  2630 lineto
  4061  2630 lineto
  4066  2640 lineto
  4066  2645 lineto
  4040  2671 moveto
  4045  2651 lineto
  4051  2640 lineto
  4056  2635 lineto
  4061  2635 lineto
  4066  2640 lineto
  4220  2784 moveto
  4210  2774 lineto
  4199  2758 lineto
  4189  2738 lineto
  4184  2712 lineto
  4184  2692 lineto
  4189  2666 lineto
  4199  2645 lineto
  4210  2630 lineto
  4220  2620 lineto
  4210  2774 moveto
  4199  2753 lineto
  4194  2738 lineto
  4189  2712 lineto
  4189  2692 lineto
  4194  2666 lineto
  4199  2651 lineto
  4210  2630 lineto
  4323  2748 moveto
  4328  2733 lineto
  4328  2763 lineto
  4323  2748 lineto
  4312  2758 lineto
  4297  2763 lineto
  4287  2763 lineto
  4271  2758 lineto
  4261  2748 lineto
  4256  2738 lineto
  4251  2722 lineto
  4251  2697 lineto
  4256  2681 lineto
  4261  2671 lineto
  4271  2661 lineto
  4287  2656 lineto
  4297  2656 lineto
  4312  2661 lineto
  4323  2671 lineto
  4287  2763 moveto
  4276  2758 lineto
  4266  2748 lineto
  4261  2738 lineto
  4256  2722 lineto
  4256  2697 lineto
  4261  2681 lineto
  4266  2671 lineto
  4276  2661 lineto
  4287  2656 lineto
  4323  2697 moveto
  4323  2656 lineto
  4328  2697 moveto
  4328  2656 lineto
  4307  2697 moveto
  4343  2697 lineto
  4374  2697 moveto
  4435  2697 lineto
  4435  2707 lineto
  4430  2717 lineto
  4425  2722 lineto
  4415  2728 lineto
  4400  2728 lineto
  4384  2722 lineto
  4374  2712 lineto
  4369  2697 lineto
  4369  2686 lineto
  4374  2671 lineto
  4384  2661 lineto
  4400  2656 lineto
  4410  2656 lineto
  4425  2661 lineto
  4435  2671 lineto
  4430  2697 moveto
  4430  2712 lineto
  4425  2722 lineto
  4400  2728 moveto
  4389  2722 lineto
  4379  2712 lineto
  4374  2697 lineto
  4374  2686 lineto
  4379  2671 lineto
  4389  2661 lineto
  4400  2656 lineto
  4466  2763 moveto
  4502  2656 lineto
  4471  2763 moveto
  4502  2671 lineto
  4538  2763 moveto
  4502  2656 lineto
  4456  2763 moveto
  4487  2763 lineto
  4518  2763 moveto
  4548  2763 lineto
 stroke
     9 setlinewidth
  4569  2784 moveto
  4579  2774 lineto
  4589  2758 lineto
  4600  2738 lineto
  4605  2712 lineto
  4605  2692 lineto
  4600  2666 lineto
  4589  2645 lineto
  4579  2630 lineto
  4569  2620 lineto
  4579  2774 moveto
  4589  2753 lineto
  4595  2738 lineto
  4600  2712 lineto
  4600  2692 lineto
  4595  2666 lineto
  4589  2651 lineto
  4579  2630 lineto
   498  5194 moveto
   605  5194 lineto
   498  5199 moveto
   605  5199 lineto
   528  5230 moveto
   569  5230 lineto
   498  5179 moveto
   498  5261 lineto
   528  5261 lineto
   498  5256 lineto
   549  5199 moveto
   549  5230 lineto
   605  5179 moveto
   605  5215 lineto
  3082  6824 moveto
  3082  6717 lineto
  3087  6824 moveto
  3087  6717 lineto
  3067  6824 moveto
  3128  6824 lineto
  3144  6819 lineto
  3149  6814 lineto
  3154  6804 lineto
  3154  6789 lineto
  3149  6778 lineto
  3144  6773 lineto
  3128  6768 lineto
  3087  6768 lineto
  3128  6824 moveto
  3139  6819 lineto
  3144  6814 lineto
  3149  6804 lineto
  3149  6789 lineto
  3144  6778 lineto
  3139  6773 lineto
  3128  6768 lineto
  3067  6717 moveto
  3103  6717 lineto
  3197  6730 moveto
  3204  6734 lineto
  3214  6744 lineto
  3214  6672 lineto
  3210  6741 moveto
  3210  6672 lineto
  3197  6672 moveto
  3227  6672 lineto
  3301  6845 moveto
  3291  6835 lineto
  3281  6819 lineto
  3270  6799 lineto
  3265  6773 lineto
  3265  6753 lineto
  3270  6727 lineto
  3281  6706 lineto
  3291  6691 lineto
  3301  6681 lineto
  3291  6835 moveto
  3281  6814 lineto
  3275  6799 lineto
  3270  6773 lineto
  3270  6753 lineto
  3275  6727 lineto
  3281  6712 lineto
  3291  6691 lineto
  3368  6789 moveto
  3352  6783 lineto
  3342  6773 lineto
  3337  6763 lineto
  3332  6747 lineto
  3332  6732 lineto
  3337  6722 lineto
  3352  6717 lineto
  3363  6717 lineto
  3373  6722 lineto
  3388  6737 lineto
  3399  6753 lineto
  3409  6773 lineto
  3414  6789 lineto
  3368  6789 moveto
  3358  6783 lineto
  3347  6773 lineto
  3342  6763 lineto
  3337  6747 lineto
  3337  6732 lineto
  3342  6722 lineto
  3352  6717 lineto
  3368  6789 moveto
  3378  6789 lineto
  3388  6783 lineto
  3393  6773 lineto
  3404  6732 lineto
  3409  6722 lineto
  3414  6717 lineto
  3378  6789 moveto
  3383  6783 lineto
  3388  6773 lineto
  3399  6732 lineto
  3404  6722 lineto
  3414  6717 lineto
  3419  6717 lineto
  3450  6845 moveto
  3460  6835 lineto
  3470  6819 lineto
  3481  6799 lineto
  3486  6773 lineto
  3486  6753 lineto
  3481  6727 lineto
  3470  6706 lineto
  3460  6691 lineto
  3450  6681 lineto
  3460  6835 moveto
  3470  6814 lineto
  3476  6799 lineto
  3481  6773 lineto
  3481  6753 lineto
  3476  6727 lineto
  3470  6712 lineto
  3460  6691 lineto
  2420  6456 moveto
  2512  6456 lineto
  2636  6456 moveto
  2728  6456 lineto
  2851  6456 moveto
  2943  6456 lineto
  3072  6517 moveto
  3072  6410 lineto
  3077  6517 moveto
  3077  6410 lineto
  3056  6517 moveto
  3118  6517 lineto
  3133  6512 lineto
  3139  6507 lineto
 stroke
     9 setlinewidth
  3139  6507 moveto
  3144  6497 lineto
  3144  6482 lineto
  3139  6471 lineto
  3133  6466 lineto
  3118  6461 lineto
  3077  6461 lineto
  3118  6517 moveto
  3128  6512 lineto
  3133  6507 lineto
  3139  6497 lineto
  3139  6482 lineto
  3133  6471 lineto
  3128  6466 lineto
  3118  6461 lineto
  3056  6410 moveto
  3092  6410 lineto
  3180  6423 moveto
  3183  6420 lineto
  3180  6417 lineto
  3176  6420 lineto
  3176  6423 lineto
  3180  6430 lineto
  3183  6434 lineto
  3193  6437 lineto
  3207  6437 lineto
  3217  6434 lineto
  3221  6430 lineto
  3224  6423 lineto
  3224  6417 lineto
  3221  6410 lineto
  3210  6403 lineto
  3193  6396 lineto
  3186  6393 lineto
  3180  6386 lineto
  3176  6375 lineto
  3176  6365 lineto
  3207  6437 moveto
  3214  6434 lineto
  3217  6430 lineto
  3221  6423 lineto
  3221  6417 lineto
  3217  6410 lineto
  3207  6403 lineto
  3193  6396 lineto
  3176  6372 moveto
  3180  6375 lineto
  3186  6375 lineto
  3204  6369 lineto
  3214  6369 lineto
  3221  6372 lineto
  3224  6375 lineto
  3186  6375 moveto
  3204  6365 lineto
  3217  6365 lineto
  3221  6369 lineto
  3224  6375 lineto
  3224  6382 lineto
  3291  6538 moveto
  3281  6528 lineto
  3270  6512 lineto
  3260  6492 lineto
  3255  6466 lineto
  3255  6446 lineto
  3260  6420 lineto
  3270  6399 lineto
  3281  6384 lineto
  3291  6374 lineto
  3281  6528 moveto
  3270  6507 lineto
  3265  6492 lineto
  3260  6466 lineto
  3260  6446 lineto
  3265  6420 lineto
  3270  6405 lineto
  3281  6384 lineto
  3358  6482 moveto
  3342  6476 lineto
  3332  6466 lineto
  3327  6456 lineto
  3322  6440 lineto
  3322  6425 lineto
  3327  6415 lineto
  3342  6410 lineto
  3352  6410 lineto
  3363  6415 lineto
  3378  6430 lineto
  3388  6446 lineto
  3399  6466 lineto
  3404  6482 lineto
  3358  6482 moveto
  3347  6476 lineto
  3337  6466 lineto
  3332  6456 lineto
  3327  6440 lineto
  3327  6425 lineto
  3332  6415 lineto
  3342  6410 lineto
  3358  6482 moveto
  3368  6482 lineto
  3378  6476 lineto
  3383  6466 lineto
  3393  6425 lineto
  3399  6415 lineto
  3404  6410 lineto
  3368  6482 moveto
  3373  6476 lineto
  3378  6466 lineto
  3388  6425 lineto
  3393  6415 lineto
  3404  6410 lineto
  3409  6410 lineto
  3440  6538 moveto
  3450  6528 lineto
  3460  6512 lineto
  3470  6492 lineto
  3476  6466 lineto
  3476  6446 lineto
  3470  6420 lineto
  3460  6399 lineto
  3450  6384 lineto
  3440  6374 lineto
  3450  6528 moveto
  3460  6507 lineto
  3465  6492 lineto
  3470  6466 lineto
  3470  6446 lineto
  3465  6420 lineto
  3460  6405 lineto
  3450  6384 lineto
  2420  6148 moveto
  2512  6148 lineto
  2559  6112 moveto
  2553  6107 lineto
  2559  6102 lineto
  2564  6107 lineto
  2559  6112 lineto
  2605  6148 moveto
  2697  6148 lineto
  2743  6112 moveto
  2738  6107 lineto
  2743  6102 lineto
  2748  6107 lineto
  2743  6112 lineto
  2789  6148 moveto
  2882  6148 lineto
  2928  6112 moveto
  2923  6107 lineto
  2928  6102 lineto
  2933  6107 lineto
 stroke
     9 setlinewidth
  2933  6107 moveto
  2928  6112 lineto
  3062  6209 moveto
  3062  6102 lineto
  3067  6209 moveto
  3067  6102 lineto
  3046  6209 moveto
  3108  6209 lineto
  3123  6204 lineto
  3128  6199 lineto
  3133  6189 lineto
  3133  6174 lineto
  3128  6163 lineto
  3123  6158 lineto
  3108  6153 lineto
  3067  6153 lineto
  3108  6209 moveto
  3118  6204 lineto
  3123  6199 lineto
  3128  6189 lineto
  3128  6174 lineto
  3123  6163 lineto
  3118  6158 lineto
  3108  6153 lineto
  3046  6102 moveto
  3082  6102 lineto
  3169  6115 moveto
  3173  6112 lineto
  3169  6109 lineto
  3166  6112 lineto
  3166  6115 lineto
  3169  6122 lineto
  3173  6126 lineto
  3183  6129 lineto
  3197  6129 lineto
  3207  6126 lineto
  3210  6119 lineto
  3210  6109 lineto
  3207  6102 lineto
  3197  6098 lineto
  3186  6098 lineto
  3197  6129 moveto
  3204  6126 lineto
  3207  6119 lineto
  3207  6109 lineto
  3204  6102 lineto
  3197  6098 lineto
  3197  6098 moveto
  3204  6095 lineto
  3210  6088 lineto
  3214  6081 lineto
  3214  6071 lineto
  3210  6064 lineto
  3207  6061 lineto
  3197  6057 lineto
  3183  6057 lineto
  3173  6061 lineto
  3169  6064 lineto
  3166  6071 lineto
  3166  6074 lineto
  3169  6078 lineto
  3173  6074 lineto
  3169  6071 lineto
  3207  6091 moveto
  3210  6081 lineto
  3210  6071 lineto
  3207  6064 lineto
  3204  6061 lineto
  3197  6057 lineto
  3281  6230 moveto
  3270  6220 lineto
  3260  6204 lineto
  3250  6184 lineto
  3245  6158 lineto
  3245  6138 lineto
  3250  6112 lineto
  3260  6091 lineto
  3270  6076 lineto
  3281  6066 lineto
  3270  6220 moveto
  3260  6199 lineto
  3255  6184 lineto
  3250  6158 lineto
  3250  6138 lineto
  3255  6112 lineto
  3260  6097 lineto
  3270  6076 lineto
  3347  6174 moveto
  3332  6168 lineto
  3322  6158 lineto
  3316  6148 lineto
  3311  6132 lineto
  3311  6117 lineto
  3316  6107 lineto
  3332  6102 lineto
  3342  6102 lineto
  3352  6107 lineto
  3368  6122 lineto
  3378  6138 lineto
  3388  6158 lineto
  3393  6174 lineto
  3347  6174 moveto
  3337  6168 lineto
  3327  6158 lineto
  3322  6148 lineto
  3316  6132 lineto
  3316  6117 lineto
  3322  6107 lineto
  3332  6102 lineto
  3347  6174 moveto
  3358  6174 lineto
  3368  6168 lineto
  3373  6158 lineto
  3383  6117 lineto
  3388  6107 lineto
  3393  6102 lineto
  3358  6174 moveto
  3363  6168 lineto
  3368  6158 lineto
  3378  6117 lineto
  3383  6107 lineto
  3393  6102 lineto
  3399  6102 lineto
  3429  6230 moveto
  3440  6220 lineto
  3450  6204 lineto
  3460  6184 lineto
  3465  6158 lineto
  3465  6138 lineto
  3460  6112 lineto
  3450  6091 lineto
  3440  6076 lineto
  3429  6066 lineto
  3440  6220 moveto
  3450  6199 lineto
  3455  6184 lineto
  3460  6158 lineto
  3460  6138 lineto
  3455  6112 lineto
  3450  6097 lineto
  3440  6076 lineto
  2461  6768 moveto
  3015  6768 lineto
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
 stroke
     9 setlinewidth
  7199  7384 moveto
  1600  7384 lineto
  2089  5264 moveto
  2138  5271 lineto
  2187  5278 lineto
  2236  5286 lineto
  2285  5295 lineto
  2333  5304 lineto
  2382  5314 lineto
  2431  5325 lineto
  2480  5335 lineto
  2529  5347 lineto
  2578  5359 lineto
  2627  5371 lineto
  2676  5384 lineto
  2725  5397 lineto
  2774  5411 lineto
  2822  5425 lineto
  2871  5440 lineto
  2920  5455 lineto
  2969  5470 lineto
  3018  5485 lineto
  3067  5501 lineto
  3116  5518 lineto
  3165  5534 lineto
  3214  5551 lineto
  3263  5568 lineto
  3311  5585 lineto
  3360  5603 lineto
  3409  5620 lineto
  3458  5638 lineto
  3507  5656 lineto
  3556  5675 lineto
  3605  5693 lineto
  3654  5712 lineto
  3703  5731 lineto
  3752  5750 lineto
  3800  5769 lineto
  3849  5788 lineto
  3898  5807 lineto
  3947  5826 lineto
  3996  5846 lineto
  4045  5865 lineto
  4094  5885 lineto
  4143  5904 lineto
  4192  5924 lineto
  4241  5943 lineto
  4289  5963 lineto
  4338  5983 lineto
  4387  6003 lineto
  4436  6022 lineto
  4485  6042 lineto
  4534  6062 lineto
  4583  6081 lineto
  4632  6101 lineto
  4681  6121 lineto
  4730  6141 lineto
  4778  6160 lineto
  4827  6180 lineto
  4876  6199 lineto
  4925  6219 lineto
  4974  6238 lineto
  5023  6258 lineto
  5072  6277 lineto
  5121  6297 lineto
  5170  6316 lineto
  5219  6335 lineto
  5267  6355 lineto
  5316  6374 lineto
  5365  6393 lineto
  5414  6412 lineto
  5463  6431 lineto
  5512  6450 lineto
  5561  6468 lineto
  5610  6487 lineto
  5659  6506 lineto
  5708  6525 lineto
  5756  6543 lineto
  5805  6562 lineto
  5854  6580 lineto
  5903  6598 lineto
  5952  6617 lineto
  6001  6635 lineto
  6050  6653 lineto
  6099  6671 lineto
  6148  6689 lineto
  6197  6707 lineto
  6246  6724 lineto
  6294  6742 lineto
  6343  6760 lineto
  6392  6777 lineto
  6441  6795 lineto
  6490  6812 lineto
  6539  6829 lineto
  6588  6847 lineto
  6637  6864 lineto
  6686  6881 lineto
  6735  6898 lineto
  1600  3077 moveto
  1600  3261 lineto
  1795  3077 moveto
  1795  3138 lineto
  1991  3077 moveto
  1991  3138 lineto
  2187  3077 moveto
  2187  3138 lineto
  2382  3077 moveto
  2382  3138 lineto
  2578  3077 moveto
  2578  3261 lineto
  2773  3077 moveto
  2773  3138 lineto
  2969  3077 moveto
  2969  3138 lineto
  3165  3077 moveto
  3165  3138 lineto
  3360  3077 moveto
  3360  3138 lineto
  3556  3077 moveto
  3556  3261 lineto
  3751  3077 moveto
  3751  3138 lineto
  3947  3077 moveto
  3947  3138 lineto
  4143  3077 moveto
  4143  3138 lineto
  4338  3077 moveto
  4338  3138 lineto
  4534  3077 moveto
  4534  3261 lineto
  4730  3077 moveto
  4730  3138 lineto
  4925  3077 moveto
  4925  3138 lineto
  5121  3077 moveto
  5121  3138 lineto
  5316  3077 moveto
  5316  3138 lineto
  5512  3077 moveto
  5512  3261 lineto
  5708  3077 moveto
  5708  3138 lineto
  5903  3077 moveto
  5903  3138 lineto
  6099  3077 moveto
  6099  3138 lineto
  6294  3077 moveto
  6294  3138 lineto
  6490  3077 moveto
  6490  3261 lineto
 stroke
     9 setlinewidth
  6686  3077 moveto
  6686  3138 lineto
  6881  3077 moveto
  6881  3138 lineto
  7077  3077 moveto
  7077  3138 lineto
  1585  2985 moveto
  1569  2980 lineto
  1559  2965 lineto
  1554  2939 lineto
  1554  2924 lineto
  1559  2898 lineto
  1569  2883 lineto
  1585  2878 lineto
  1595  2878 lineto
  1610  2883 lineto
  1621  2898 lineto
  1626  2924 lineto
  1626  2939 lineto
  1621  2965 lineto
  1610  2980 lineto
  1595  2985 lineto
  1585  2985 lineto
  1585  2985 moveto
  1574  2980 lineto
  1569  2975 lineto
  1564  2965 lineto
  1559  2939 lineto
  1559  2924 lineto
  1564  2898 lineto
  1569  2888 lineto
  1574  2883 lineto
  1585  2878 lineto
  1595  2878 moveto
  1605  2883 lineto
  1610  2888 lineto
  1615  2898 lineto
  1621  2924 lineto
  1621  2939 lineto
  1615  2965 lineto
  1610  2975 lineto
  1605  2980 lineto
  1595  2985 lineto
  2452  2985 moveto
  2436  2980 lineto
  2426  2965 lineto
  2421  2939 lineto
  2421  2924 lineto
  2426  2898 lineto
  2436  2883 lineto
  2452  2878 lineto
  2462  2878 lineto
  2477  2883 lineto
  2488  2898 lineto
  2493  2924 lineto
  2493  2939 lineto
  2488  2965 lineto
  2477  2980 lineto
  2462  2985 lineto
  2452  2985 lineto
  2452  2985 moveto
  2441  2980 lineto
  2436  2975 lineto
  2431  2965 lineto
  2426  2939 lineto
  2426  2924 lineto
  2431  2898 lineto
  2436  2888 lineto
  2441  2883 lineto
  2452  2878 lineto
  2462  2878 moveto
  2472  2883 lineto
  2477  2888 lineto
  2482  2898 lineto
  2488  2924 lineto
  2488  2939 lineto
  2482  2965 lineto
  2477  2975 lineto
  2472  2980 lineto
  2462  2985 lineto
  2534  2888 moveto
  2529  2883 lineto
  2534  2878 lineto
  2539  2883 lineto
  2534  2888 lineto
  2580  2965 moveto
  2585  2960 lineto
  2580  2955 lineto
  2575  2960 lineto
  2575  2965 lineto
  2580  2975 lineto
  2585  2980 lineto
  2600  2985 lineto
  2621  2985 lineto
  2636  2980 lineto
  2642  2975 lineto
  2647  2965 lineto
  2647  2955 lineto
  2642  2944 lineto
  2626  2934 lineto
  2600  2924 lineto
  2590  2919 lineto
  2580  2908 lineto
  2575  2893 lineto
  2575  2878 lineto
  2621  2985 moveto
  2631  2980 lineto
  2636  2975 lineto
  2642  2965 lineto
  2642  2955 lineto
  2636  2944 lineto
  2621  2934 lineto
  2600  2924 lineto
  2575  2888 moveto
  2580  2893 lineto
  2590  2893 lineto
  2616  2883 lineto
  2631  2883 lineto
  2642  2888 lineto
  2647  2893 lineto
  2590  2893 moveto
  2616  2878 lineto
  2636  2878 lineto
  2642  2883 lineto
  2647  2893 lineto
  2647  2903 lineto
  3430  2985 moveto
  3414  2980 lineto
  3404  2965 lineto
  3399  2939 lineto
  3399  2924 lineto
  3404  2898 lineto
  3414  2883 lineto
  3430  2878 lineto
  3440  2878 lineto
  3455  2883 lineto
  3466  2898 lineto
  3471  2924 lineto
  3471  2939 lineto
  3466  2965 lineto
  3455  2980 lineto
  3440  2985 lineto
  3430  2985 lineto
  3430  2985 moveto
  3419  2980 lineto
  3414  2975 lineto
  3409  2965 lineto
  3404  2939 lineto
  3404  2924 lineto
  3409  2898 lineto
 stroke
     9 setlinewidth
  3409  2898 moveto
  3414  2888 lineto
  3419  2883 lineto
  3430  2878 lineto
  3440  2878 moveto
  3450  2883 lineto
  3455  2888 lineto
  3460  2898 lineto
  3466  2924 lineto
  3466  2939 lineto
  3460  2965 lineto
  3455  2975 lineto
  3450  2980 lineto
  3440  2985 lineto
  3512  2888 moveto
  3507  2883 lineto
  3512  2878 lineto
  3517  2883 lineto
  3512  2888 lineto
  3599  2975 moveto
  3599  2878 lineto
  3604  2985 moveto
  3604  2878 lineto
  3604  2985 moveto
  3548  2908 lineto
  3630  2908 lineto
  3584  2878 moveto
  3620  2878 lineto
  4408  2985 moveto
  4392  2980 lineto
  4382  2965 lineto
  4377  2939 lineto
  4377  2924 lineto
  4382  2898 lineto
  4392  2883 lineto
  4408  2878 lineto
  4418  2878 lineto
  4433  2883 lineto
  4444  2898 lineto
  4449  2924 lineto
  4449  2939 lineto
  4444  2965 lineto
  4433  2980 lineto
  4418  2985 lineto
  4408  2985 lineto
  4408  2985 moveto
  4397  2980 lineto
  4392  2975 lineto
  4387  2965 lineto
  4382  2939 lineto
  4382  2924 lineto
  4387  2898 lineto
  4392  2888 lineto
  4397  2883 lineto
  4408  2878 lineto
  4418  2878 moveto
  4428  2883 lineto
  4433  2888 lineto
  4438  2898 lineto
  4444  2924 lineto
  4444  2939 lineto
  4438  2965 lineto
  4433  2975 lineto
  4428  2980 lineto
  4418  2985 lineto
  4490  2888 moveto
  4485  2883 lineto
  4490  2878 lineto
  4495  2883 lineto
  4490  2888 lineto
  4592  2970 moveto
  4587  2965 lineto
  4592  2960 lineto
  4598  2965 lineto
  4598  2970 lineto
  4592  2980 lineto
  4582  2985 lineto
  4567  2985 lineto
  4551  2980 lineto
  4541  2970 lineto
  4536  2960 lineto
  4531  2939 lineto
  4531  2908 lineto
  4536  2893 lineto
  4546  2883 lineto
  4562  2878 lineto
  4572  2878 lineto
  4587  2883 lineto
  4598  2893 lineto
  4603  2908 lineto
  4603  2914 lineto
  4598  2929 lineto
  4587  2939 lineto
  4572  2944 lineto
  4567  2944 lineto
  4551  2939 lineto
  4541  2929 lineto
  4536  2914 lineto
  4567  2985 moveto
  4556  2980 lineto
  4546  2970 lineto
  4541  2960 lineto
  4536  2939 lineto
  4536  2908 lineto
  4541  2893 lineto
  4551  2883 lineto
  4562  2878 lineto
  4572  2878 moveto
  4582  2883 lineto
  4592  2893 lineto
  4598  2908 lineto
  4598  2914 lineto
  4592  2929 lineto
  4582  2939 lineto
  4572  2944 lineto
  5386  2985 moveto
  5370  2980 lineto
  5360  2965 lineto
  5355  2939 lineto
  5355  2924 lineto
  5360  2898 lineto
  5370  2883 lineto
  5386  2878 lineto
  5396  2878 lineto
  5411  2883 lineto
  5422  2898 lineto
  5427  2924 lineto
  5427  2939 lineto
  5422  2965 lineto
  5411  2980 lineto
  5396  2985 lineto
  5386  2985 lineto
  5386  2985 moveto
  5375  2980 lineto
  5370  2975 lineto
  5365  2965 lineto
  5360  2939 lineto
  5360  2924 lineto
  5365  2898 lineto
  5370  2888 lineto
  5375  2883 lineto
  5386  2878 lineto
  5396  2878 moveto
  5406  2883 lineto
  5411  2888 lineto
  5416  2898 lineto
  5422  2924 lineto
  5422  2939 lineto
  5416  2965 lineto
  5411  2975 lineto
 stroke
     9 setlinewidth
  5411  2975 moveto
  5406  2980 lineto
  5396  2985 lineto
  5468  2888 moveto
  5463  2883 lineto
  5468  2878 lineto
  5473  2883 lineto
  5468  2888 lineto
  5534  2985 moveto
  5519  2980 lineto
  5514  2970 lineto
  5514  2955 lineto
  5519  2944 lineto
  5534  2939 lineto
  5555  2939 lineto
  5570  2944 lineto
  5576  2955 lineto
  5576  2970 lineto
  5570  2980 lineto
  5555  2985 lineto
  5534  2985 lineto
  5534  2985 moveto
  5524  2980 lineto
  5519  2970 lineto
  5519  2955 lineto
  5524  2944 lineto
  5534  2939 lineto
  5555  2939 moveto
  5565  2944 lineto
  5570  2955 lineto
  5570  2970 lineto
  5565  2980 lineto
  5555  2985 lineto
  5534  2939 moveto
  5519  2934 lineto
  5514  2929 lineto
  5509  2919 lineto
  5509  2898 lineto
  5514  2888 lineto
  5519  2883 lineto
  5534  2878 lineto
  5555  2878 lineto
  5570  2883 lineto
  5576  2888 lineto
  5581  2898 lineto
  5581  2919 lineto
  5576  2929 lineto
  5570  2934 lineto
  5555  2939 lineto
  5534  2939 moveto
  5524  2934 lineto
  5519  2929 lineto
  5514  2919 lineto
  5514  2898 lineto
  5519  2888 lineto
  5524  2883 lineto
  5534  2878 lineto
  5555  2878 moveto
  5565  2883 lineto
  5570  2888 lineto
  5576  2898 lineto
  5576  2919 lineto
  5570  2929 lineto
  5565  2934 lineto
  5555  2939 lineto
  6459  2965 moveto
  6469  2970 lineto
  6485  2985 lineto
  6485  2878 lineto
  6480  2980 moveto
  6480  2878 lineto
  6459  2878 moveto
  6505  2878 lineto
  1600  7199 moveto
  1600  7384 lineto
  1795  7322 moveto
  1795  7384 lineto
  1991  7322 moveto
  1991  7384 lineto
  2187  7322 moveto
  2187  7384 lineto
  2382  7322 moveto
  2382  7384 lineto
  2578  7199 moveto
  2578  7384 lineto
  2773  7322 moveto
  2773  7384 lineto
  2969  7322 moveto
  2969  7384 lineto
  3165  7322 moveto
  3165  7384 lineto
  3360  7322 moveto
  3360  7384 lineto
  3556  7199 moveto
  3556  7384 lineto
  3751  7322 moveto
  3751  7384 lineto
  3947  7322 moveto
  3947  7384 lineto
  4143  7322 moveto
  4143  7384 lineto
  4338  7322 moveto
  4338  7384 lineto
  4534  7199 moveto
  4534  7384 lineto
  4730  7322 moveto
  4730  7384 lineto
  4925  7322 moveto
  4925  7384 lineto
  5121  7322 moveto
  5121  7384 lineto
  5316  7322 moveto
  5316  7384 lineto
  5512  7199 moveto
  5512  7384 lineto
  5708  7322 moveto
  5708  7384 lineto
  5903  7322 moveto
  5903  7384 lineto
  6099  7322 moveto
  6099  7384 lineto
  6294  7322 moveto
  6294  7384 lineto
  6490  7199 moveto
  6490  7384 lineto
  6686  7322 moveto
  6686  7384 lineto
  6881  7322 moveto
  6881  7384 lineto
  7077  7322 moveto
  7077  7384 lineto
  1600  3077 moveto
  1784  3077 lineto
  1600  3220 moveto
  1661  3220 lineto
  1600  3364 moveto
  1661  3364 lineto
  1600  3507 moveto
  1661  3507 lineto
  1600  3651 moveto
  1661  3651 lineto
  1600  3794 moveto
  1784  3794 lineto
  1600  3938 moveto
  1661  3938 lineto
  1600  4082 moveto
  1661  4082 lineto
  1600  4225 moveto
  1661  4225 lineto
  1600  4369 moveto
 stroke
     9 setlinewidth
  1600  4369 moveto
  1661  4369 lineto
  1600  4512 moveto
  1784  4512 lineto
  1600  4656 moveto
  1661  4656 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  4943 moveto
  1661  4943 lineto
  1600  5087 moveto
  1661  5087 lineto
  1600  5230 moveto
  1784  5230 lineto
  1600  5374 moveto
  1661  5374 lineto
  1600  5517 moveto
  1661  5517 lineto
  1600  5661 moveto
  1661  5661 lineto
  1600  5804 moveto
  1661  5804 lineto
  1600  5948 moveto
  1784  5948 lineto
  1600  6092 moveto
  1661  6092 lineto
  1600  6235 moveto
  1661  6235 lineto
  1600  6379 moveto
  1661  6379 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6666 moveto
  1784  6666 lineto
  1600  6809 moveto
  1661  6809 lineto
  1600  6953 moveto
  1661  6953 lineto
  1600  7097 moveto
  1661  7097 lineto
  1600  7240 moveto
  1661  7240 lineto
  1600  7384 moveto
  1784  7384 lineto
  1116  3072 moveto
  1208  3072 lineto
  1275  3133 moveto
  1260  3128 lineto
  1249  3113 lineto
  1244  3087 lineto
  1244  3072 lineto
  1249  3046 lineto
  1260  3031 lineto
  1275  3026 lineto
  1285  3026 lineto
  1301  3031 lineto
  1311  3046 lineto
  1316  3072 lineto
  1316  3087 lineto
  1311  3113 lineto
  1301  3128 lineto
  1285  3133 lineto
  1275  3133 lineto
  1275  3133 moveto
  1265  3128 lineto
  1260  3123 lineto
  1255  3113 lineto
  1249  3087 lineto
  1249  3072 lineto
  1255  3046 lineto
  1260  3036 lineto
  1265  3031 lineto
  1275  3026 lineto
  1285  3026 moveto
  1296  3031 lineto
  1301  3036 lineto
  1306  3046 lineto
  1311  3072 lineto
  1311  3087 lineto
  1306  3113 lineto
  1301  3123 lineto
  1296  3128 lineto
  1285  3133 lineto
  1357  3036 moveto
  1352  3031 lineto
  1357  3026 lineto
  1362  3031 lineto
  1357  3036 lineto
  1403  3113 moveto
  1409  3108 lineto
  1403  3103 lineto
  1398  3108 lineto
  1398  3113 lineto
  1403  3123 lineto
  1409  3128 lineto
  1424  3133 lineto
  1444  3133 lineto
  1460  3128 lineto
  1465  3118 lineto
  1465  3103 lineto
  1460  3092 lineto
  1444  3087 lineto
  1429  3087 lineto
  1444  3133 moveto
  1455  3128 lineto
  1460  3118 lineto
  1460  3103 lineto
  1455  3092 lineto
  1444  3087 lineto
  1444  3087 moveto
  1455  3082 lineto
  1465  3072 lineto
  1470  3062 lineto
  1470  3046 lineto
  1465  3036 lineto
  1460  3031 lineto
  1444  3026 lineto
  1424  3026 lineto
  1409  3031 lineto
  1403  3036 lineto
  1398  3046 lineto
  1398  3051 lineto
  1403  3056 lineto
  1409  3051 lineto
  1403  3046 lineto
  1460  3077 moveto
  1465  3062 lineto
  1465  3046 lineto
  1460  3036 lineto
  1455  3031 lineto
  1444  3026 lineto
  1116  3789 moveto
  1208  3789 lineto
  1275  3850 moveto
  1260  3845 lineto
  1249  3830 lineto
  1244  3804 lineto
  1244  3789 lineto
  1249  3763 lineto
  1260  3748 lineto
  1275  3743 lineto
  1285  3743 lineto
  1301  3748 lineto
  1311  3763 lineto
  1316  3789 lineto
  1316  3804 lineto
  1311  3830 lineto
  1301  3845 lineto
  1285  3850 lineto
  1275  3850 lineto
 stroke
     9 setlinewidth
  1275  3850 moveto
  1265  3845 lineto
  1260  3840 lineto
  1255  3830 lineto
  1249  3804 lineto
  1249  3789 lineto
  1255  3763 lineto
  1260  3753 lineto
  1265  3748 lineto
  1275  3743 lineto
  1285  3743 moveto
  1296  3748 lineto
  1301  3753 lineto
  1306  3763 lineto
  1311  3789 lineto
  1311  3804 lineto
  1306  3830 lineto
  1301  3840 lineto
  1296  3845 lineto
  1285  3850 lineto
  1357  3753 moveto
  1352  3748 lineto
  1357  3743 lineto
  1362  3748 lineto
  1357  3753 lineto
  1403  3830 moveto
  1409  3825 lineto
  1403  3820 lineto
  1398  3825 lineto
  1398  3830 lineto
  1403  3840 lineto
  1409  3845 lineto
  1424  3850 lineto
  1444  3850 lineto
  1460  3845 lineto
  1465  3840 lineto
  1470  3830 lineto
  1470  3820 lineto
  1465  3809 lineto
  1450  3799 lineto
  1424  3789 lineto
  1414  3784 lineto
  1403  3773 lineto
  1398  3758 lineto
  1398  3743 lineto
  1444  3850 moveto
  1455  3845 lineto
  1460  3840 lineto
  1465  3830 lineto
  1465  3820 lineto
  1460  3809 lineto
  1444  3799 lineto
  1424  3789 lineto
  1398  3753 moveto
  1403  3758 lineto
  1414  3758 lineto
  1439  3748 lineto
  1455  3748 lineto
  1465  3753 lineto
  1470  3758 lineto
  1414  3758 moveto
  1439  3743 lineto
  1460  3743 lineto
  1465  3748 lineto
  1470  3758 lineto
  1470  3768 lineto
  1116  4507 moveto
  1208  4507 lineto
  1275  4568 moveto
  1260  4563 lineto
  1249  4548 lineto
  1244  4522 lineto
  1244  4507 lineto
  1249  4481 lineto
  1260  4466 lineto
  1275  4461 lineto
  1285  4461 lineto
  1301  4466 lineto
  1311  4481 lineto
  1316  4507 lineto
  1316  4522 lineto
  1311  4548 lineto
  1301  4563 lineto
  1285  4568 lineto
  1275  4568 lineto
  1275  4568 moveto
  1265  4563 lineto
  1260  4558 lineto
  1255  4548 lineto
  1249  4522 lineto
  1249  4507 lineto
  1255  4481 lineto
  1260  4471 lineto
  1265  4466 lineto
  1275  4461 lineto
  1285  4461 moveto
  1296  4466 lineto
  1301  4471 lineto
  1306  4481 lineto
  1311  4507 lineto
  1311  4522 lineto
  1306  4548 lineto
  1301  4558 lineto
  1296  4563 lineto
  1285  4568 lineto
  1357  4471 moveto
  1352  4466 lineto
  1357  4461 lineto
  1362  4466 lineto
  1357  4471 lineto
  1414  4548 moveto
  1424  4553 lineto
  1439  4568 lineto
  1439  4461 lineto
  1434  4563 moveto
  1434  4461 lineto
  1414  4461 moveto
  1460  4461 lineto
  1224  5286 moveto
  1208  5281 lineto
  1198  5266 lineto
  1193  5240 lineto
  1193  5225 lineto
  1198  5199 lineto
  1208  5184 lineto
  1224  5179 lineto
  1234  5179 lineto
  1249  5184 lineto
  1260  5199 lineto
  1265  5225 lineto
  1265  5240 lineto
  1260  5266 lineto
  1249  5281 lineto
  1234  5286 lineto
  1224  5286 lineto
  1224  5286 moveto
  1213  5281 lineto
  1208  5276 lineto
  1203  5266 lineto
  1198  5240 lineto
  1198  5225 lineto
  1203  5199 lineto
  1208  5189 lineto
  1213  5184 lineto
  1224  5179 lineto
  1234  5179 moveto
  1244  5184 lineto
  1249  5189 lineto
  1255  5199 lineto
  1260  5225 lineto
 stroke
     9 setlinewidth
  1260  5225 moveto
  1260  5240 lineto
  1255  5266 lineto
  1249  5276 lineto
  1244  5281 lineto
  1234  5286 lineto
  1306  5189 moveto
  1301  5184 lineto
  1306  5179 lineto
  1311  5184 lineto
  1306  5189 lineto
  1378  5286 moveto
  1362  5281 lineto
  1352  5266 lineto
  1347  5240 lineto
  1347  5225 lineto
  1352  5199 lineto
  1362  5184 lineto
  1378  5179 lineto
  1388  5179 lineto
  1403  5184 lineto
  1414  5199 lineto
  1419  5225 lineto
  1419  5240 lineto
  1414  5266 lineto
  1403  5281 lineto
  1388  5286 lineto
  1378  5286 lineto
  1378  5286 moveto
  1367  5281 lineto
  1362  5276 lineto
  1357  5266 lineto
  1352  5240 lineto
  1352  5225 lineto
  1357  5199 lineto
  1362  5189 lineto
  1367  5184 lineto
  1378  5179 lineto
  1388  5179 moveto
  1398  5184 lineto
  1403  5189 lineto
  1409  5199 lineto
  1414  5225 lineto
  1414  5240 lineto
  1409  5266 lineto
  1403  5276 lineto
  1398  5281 lineto
  1388  5286 lineto
  1224  6004 moveto
  1208  5999 lineto
  1198  5984 lineto
  1193  5958 lineto
  1193  5943 lineto
  1198  5917 lineto
  1208  5902 lineto
  1224  5897 lineto
  1234  5897 lineto
  1249  5902 lineto
  1260  5917 lineto
  1265  5943 lineto
  1265  5958 lineto
  1260  5984 lineto
  1249  5999 lineto
  1234  6004 lineto
  1224  6004 lineto
  1224  6004 moveto
  1213  5999 lineto
  1208  5994 lineto
  1203  5984 lineto
  1198  5958 lineto
  1198  5943 lineto
  1203  5917 lineto
  1208  5907 lineto
  1213  5902 lineto
  1224  5897 lineto
  1234  5897 moveto
  1244  5902 lineto
  1249  5907 lineto
  1255  5917 lineto
  1260  5943 lineto
  1260  5958 lineto
  1255  5984 lineto
  1249  5994 lineto
  1244  5999 lineto
  1234  6004 lineto
  1306  5907 moveto
  1301  5902 lineto
  1306  5897 lineto
  1311  5902 lineto
  1306  5907 lineto
  1362  5984 moveto
  1373  5989 lineto
  1388  6004 lineto
  1388  5897 lineto
  1383  5999 moveto
  1383  5897 lineto
  1362  5897 moveto
  1409  5897 lineto
  1224  6722 moveto
  1208  6717 lineto
  1198  6702 lineto
  1193  6676 lineto
  1193  6661 lineto
  1198  6635 lineto
  1208  6620 lineto
  1224  6615 lineto
  1234  6615 lineto
  1249  6620 lineto
  1260  6635 lineto
  1265  6661 lineto
  1265  6676 lineto
  1260  6702 lineto
  1249  6717 lineto
  1234  6722 lineto
  1224  6722 lineto
  1224  6722 moveto
  1213  6717 lineto
  1208  6712 lineto
  1203  6702 lineto
  1198  6676 lineto
  1198  6661 lineto
  1203  6635 lineto
  1208  6625 lineto
  1213  6620 lineto
  1224  6615 lineto
  1234  6615 moveto
  1244  6620 lineto
  1249  6625 lineto
  1255  6635 lineto
  1260  6661 lineto
  1260  6676 lineto
  1255  6702 lineto
  1249  6712 lineto
  1244  6717 lineto
  1234  6722 lineto
  1306  6625 moveto
  1301  6620 lineto
  1306  6615 lineto
  1311  6620 lineto
  1306  6625 lineto
  1352  6702 moveto
  1357  6697 lineto
  1352  6692 lineto
  1347  6697 lineto
  1347  6702 lineto
  1352  6712 lineto
  1357  6717 lineto
  1373  6722 lineto
  1393  6722 lineto
  1409  6717 lineto
 stroke
     9 setlinewidth
  1409  6717 moveto
  1414  6712 lineto
  1419  6702 lineto
  1419  6692 lineto
  1414  6681 lineto
  1398  6671 lineto
  1373  6661 lineto
  1362  6656 lineto
  1352  6645 lineto
  1347  6630 lineto
  1347  6615 lineto
  1393  6722 moveto
  1403  6717 lineto
  1409  6712 lineto
  1414  6702 lineto
  1414  6692 lineto
  1409  6681 lineto
  1393  6671 lineto
  1373  6661 lineto
  1347  6625 moveto
  1352  6630 lineto
  1362  6630 lineto
  1388  6620 lineto
  1403  6620 lineto
  1414  6625 lineto
  1419  6630 lineto
  1362  6630 moveto
  1388  6615 lineto
  1409  6615 lineto
  1414  6620 lineto
  1419  6630 lineto
  1419  6640 lineto
  1224  7440 moveto
  1208  7435 lineto
  1198  7420 lineto
  1193  7394 lineto
  1193  7379 lineto
  1198  7353 lineto
  1208  7338 lineto
  1224  7333 lineto
  1234  7333 lineto
  1249  7338 lineto
  1260  7353 lineto
  1265  7379 lineto
  1265  7394 lineto
  1260  7420 lineto
  1249  7435 lineto
  1234  7440 lineto
  1224  7440 lineto
  1224  7440 moveto
  1213  7435 lineto
  1208  7430 lineto
  1203  7420 lineto
  1198  7394 lineto
  1198  7379 lineto
  1203  7353 lineto
  1208  7343 lineto
  1213  7338 lineto
  1224  7333 lineto
  1234  7333 moveto
  1244  7338 lineto
  1249  7343 lineto
  1255  7353 lineto
  1260  7379 lineto
  1260  7394 lineto
  1255  7420 lineto
  1249  7430 lineto
  1244  7435 lineto
  1234  7440 lineto
  1306  7343 moveto
  1301  7338 lineto
  1306  7333 lineto
  1311  7338 lineto
  1306  7343 lineto
  1352  7420 moveto
  1357  7415 lineto
  1352  7410 lineto
  1347  7415 lineto
  1347  7420 lineto
  1352  7430 lineto
  1357  7435 lineto
  1373  7440 lineto
  1393  7440 lineto
  1409  7435 lineto
  1414  7425 lineto
  1414  7410 lineto
  1409  7399 lineto
  1393  7394 lineto
  1378  7394 lineto
  1393  7440 moveto
  1403  7435 lineto
  1409  7425 lineto
  1409  7410 lineto
  1403  7399 lineto
  1393  7394 lineto
  1393  7394 moveto
  1403  7389 lineto
  1414  7379 lineto
  1419  7369 lineto
  1419  7353 lineto
  1414  7343 lineto
  1409  7338 lineto
  1393  7333 lineto
  1373  7333 lineto
  1357  7338 lineto
  1352  7343 lineto
  1347  7353 lineto
  1347  7358 lineto
  1352  7363 lineto
  1357  7358 lineto
  1352  7353 lineto
  1409  7384 moveto
  1414  7369 lineto
  1414  7353 lineto
  1409  7343 lineto
  1403  7338 lineto
  1393  7333 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3220 moveto
  7199  3220 lineto
  7138  3364 moveto
  7199  3364 lineto
  7138  3507 moveto
  7199  3507 lineto
  7138  3651 moveto
  7199  3651 lineto
  7015  3794 moveto
  7199  3794 lineto
  7138  3938 moveto
  7199  3938 lineto
  7138  4082 moveto
  7199  4082 lineto
  7138  4225 moveto
  7199  4225 lineto
  7138  4369 moveto
  7199  4369 lineto
  7015  4512 moveto
  7199  4512 lineto
  7138  4656 moveto
  7199  4656 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  4943 moveto
  7199  4943 lineto
  7138  5087 moveto
  7199  5087 lineto
  7015  5230 moveto
  7199  5230 lineto
  7138  5374 moveto
 stroke
     9 setlinewidth
  7138  5374 moveto
  7199  5374 lineto
  7138  5517 moveto
  7199  5517 lineto
  7138  5661 moveto
  7199  5661 lineto
  7138  5804 moveto
  7199  5804 lineto
  7015  5948 moveto
  7199  5948 lineto
  7138  6092 moveto
  7199  6092 lineto
  7138  6235 moveto
  7199  6235 lineto
  7138  6379 moveto
  7199  6379 lineto
  7138  6522 moveto
  7199  6522 lineto
  7015  6666 moveto
  7199  6666 lineto
  7138  6809 moveto
  7199  6809 lineto
  7138  6953 moveto
  7199  6953 lineto
  7138  7097 moveto
  7199  7097 lineto
  7138  7240 moveto
  7199  7240 lineto
  7015  7384 moveto
  7199  7384 lineto
  2089  5247 moveto
  2138  5250 lineto
  2187  5254 lineto
  2222  5257 lineto
  2355  5269 moveto
  2382  5272 lineto
  2431  5277 lineto
  2480  5283 lineto
  2487  5284 lineto
  2620  5300 moveto
  2627  5301 lineto
  2676  5307 lineto
  2725  5314 lineto
  2752  5318 lineto
  2884  5337 moveto
  2920  5342 lineto
  2969  5350 lineto
  3015  5358 lineto
  3147  5379 moveto
  3165  5382 lineto
  3214  5390 lineto
  3263  5399 lineto
  3278  5402 lineto
  3409  5425 moveto
  3458  5434 lineto
  3507  5443 lineto
  3540  5449 lineto
  3671  5474 moveto
  3703  5480 lineto
  3752  5490 lineto
  3800  5499 lineto
  3802  5499 lineto
  3933  5525 moveto
  3947  5528 lineto
  3996  5538 lineto
  4045  5548 lineto
  4064  5551 lineto
  4194  5577 moveto
  4241  5587 lineto
  4289  5597 lineto
  4325  5604 lineto
  4456  5630 moveto
  4485  5636 lineto
  4534  5646 lineto
  4583  5656 lineto
  4586  5657 lineto
  4717  5682 moveto
  4730  5685 lineto
  4778  5695 lineto
  4827  5705 lineto
  4848  5709 lineto
  4979  5735 moveto
  5023  5744 lineto
  5072  5754 lineto
  5109  5761 lineto
  5240  5787 moveto
  5267  5792 lineto
  5316  5802 lineto
  5365  5811 lineto
  5371  5812 lineto
  5502  5838 moveto
  5512  5840 lineto
  5561  5849 lineto
  5610  5859 lineto
  5632  5863 lineto
  5763  5888 moveto
  5805  5896 lineto
  5854  5905 lineto
  5894  5912 lineto
  6026  5937 moveto
  6050  5941 lineto
  6099  5950 lineto
  6148  5959 lineto
  6157  5961 lineto
  6288  5985 moveto
  6294  5986 lineto
  6343  5995 lineto
  6392  6004 lineto
  6419  6008 lineto
  6550  6032 moveto
  6588  6038 lineto
  6637  6047 lineto
  6682  6054 lineto
  2089  5218 moveto
  2138  5216 lineto
  2187  5213 lineto
  2189  5213 lineto
  2289  5203 moveto
  2289  5211 lineto
  2388  5200 moveto
  2431  5197 lineto
  2480  5193 lineto
  2488  5192 lineto
  2588  5179 moveto
  2588  5187 lineto
  2687  5174 moveto
  2725  5171 lineto
  2773  5166 lineto
  2787  5165 lineto
  2886  5150 moveto
  2886  5158 lineto
  2986  5143 moveto
  3018  5140 lineto
  3067  5134 lineto
  3085  5132 lineto
  3184  5117 moveto
  3184  5125 lineto
  3283  5108 moveto
  3311  5105 lineto
  3360  5099 lineto
  3383  5096 lineto
  3482  5080 moveto
  3482  5088 lineto
  3581  5071 moveto
  3605  5068 lineto
  3654  5061 lineto
  3680  5058 lineto
  3779  5041 moveto
  3779  5049 lineto
  3878  5031 moveto
 stroke
     9 setlinewidth
  3878  5031 moveto
  3898  5029 lineto
  3947  5022 lineto
  3977  5018 lineto
  4077  5000 moveto
  4077  5008 lineto
  4176  4991 moveto
  4192  4989 lineto
  4241  4982 lineto
  4275  4977 lineto
  4374  4960 moveto
  4374  4968 lineto
  4473  4950 moveto
  4485  4949 lineto
  4534  4942 lineto
  4572  4937 lineto
  4671  4919 moveto
  4671  4927 lineto
  4770  4910 moveto
  4778  4909 lineto
  4827  4902 lineto
  4869  4897 lineto
  4968  4880 moveto
  4968  4888 lineto
  5067  4871 moveto
  5072  4870 lineto
  5121  4863 lineto
  5166  4857 lineto
  5266  4840 moveto
  5266  4848 lineto
  5365  4832 moveto
  5365  4832 lineto
  5414  4825 lineto
  5463  4819 lineto
  5464  4819 lineto
  5563  4803 moveto
  5563  4811 lineto
  5662  4794 moveto
  5708  4788 lineto
  5756  4782 lineto
  5761  4781 lineto
  5861  4765 moveto
  5861  4773 lineto
  5960  4757 moveto
  6001  4752 lineto
  6050  4746 lineto
  6059  4745 lineto
  6158  4729 moveto
  6158  4737 lineto
  6258  4722 moveto
  6294  4717 lineto
  6343  4711 lineto
  6357  4710 lineto
  6456  4694 moveto
  6456  4702 lineto
  6556  4687 moveto
  6588  4683 lineto
  6637  4678 lineto
  6655  4676 lineto
 stroke
 copypage
 erasepage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Postscript file for  Fig. 10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  4020  2763 moveto
  4004  2758 lineto
  3994  2748 lineto
  3989  2738 lineto
  3984  2717 lineto
  3984  2702 lineto
  3989  2681 lineto
  3994  2671 lineto
  4004  2661 lineto
  4020  2656 lineto
  4030  2656 lineto
  4045  2661 lineto
  4056  2671 lineto
  4061  2681 lineto
  4066  2702 lineto
  4066  2717 lineto
  4061  2738 lineto
  4056  2748 lineto
  4045  2758 lineto
  4030  2763 lineto
  4020  2763 lineto
  4020  2763 moveto
  4009  2758 lineto
  3999  2748 lineto
  3994  2738 lineto
  3989  2717 lineto
  3989  2702 lineto
  3994  2681 lineto
  3999  2671 lineto
  4009  2661 lineto
  4020  2656 lineto
  4030  2656 moveto
  4040  2661 lineto
  4051  2671 lineto
  4056  2681 lineto
  4061  2702 lineto
  4061  2717 lineto
  4056  2738 lineto
  4051  2748 lineto
  4040  2758 lineto
  4030  2763 lineto
  4004  2666 moveto
  4004  2671 lineto
  4009  2681 lineto
  4020  2686 lineto
  4025  2686 lineto
  4035  2681 lineto
  4040  2671 lineto
  4045  2635 lineto
  4051  2630 lineto
  4061  2630 lineto
  4066  2640 lineto
  4066  2645 lineto
  4040  2671 moveto
  4045  2651 lineto
  4051  2640 lineto
  4056  2635 lineto
  4061  2635 lineto
  4066  2640 lineto
  4220  2784 moveto
  4210  2774 lineto
  4199  2758 lineto
  4189  2738 lineto
  4184  2712 lineto
  4184  2692 lineto
  4189  2666 lineto
  4199  2645 lineto
  4210  2630 lineto
  4220  2620 lineto
  4210  2774 moveto
  4199  2753 lineto
  4194  2738 lineto
  4189  2712 lineto
  4189  2692 lineto
  4194  2666 lineto
  4199  2651 lineto
  4210  2630 lineto
  4323  2748 moveto
  4328  2733 lineto
  4328  2763 lineto
  4323  2748 lineto
  4312  2758 lineto
  4297  2763 lineto
  4287  2763 lineto
  4271  2758 lineto
  4261  2748 lineto
  4256  2738 lineto
  4251  2722 lineto
  4251  2697 lineto
  4256  2681 lineto
  4261  2671 lineto
  4271  2661 lineto
  4287  2656 lineto
  4297  2656 lineto
  4312  2661 lineto
  4323  2671 lineto
  4287  2763 moveto
  4276  2758 lineto
  4266  2748 lineto
  4261  2738 lineto
  4256  2722 lineto
  4256  2697 lineto
  4261  2681 lineto
  4266  2671 lineto
  4276  2661 lineto
  4287  2656 lineto
  4323  2697 moveto
  4323  2656 lineto
  4328  2697 moveto
  4328  2656 lineto
  4307  2697 moveto
  4343  2697 lineto
  4374  2697 moveto
  4435  2697 lineto
  4435  2707 lineto
  4430  2717 lineto
  4425  2722 lineto
  4415  2728 lineto
  4400  2728 lineto
  4384  2722 lineto
  4374  2712 lineto
  4369  2697 lineto
  4369  2686 lineto
  4374  2671 lineto
  4384  2661 lineto
  4400  2656 lineto
  4410  2656 lineto
  4425  2661 lineto
  4435  2671 lineto
  4430  2697 moveto
  4430  2712 lineto
  4425  2722 lineto
  4400  2728 moveto
  4389  2722 lineto
  4379  2712 lineto
  4374  2697 lineto
  4374  2686 lineto
  4379  2671 lineto
  4389  2661 lineto
  4400  2656 lineto
  4466  2763 moveto
  4502  2656 lineto
  4471  2763 moveto
  4502  2671 lineto
  4538  2763 moveto
  4502  2656 lineto
  4456  2763 moveto
  4487  2763 lineto
  4518  2763 moveto
  4548  2763 lineto
 stroke
     9 setlinewidth
  4569  2784 moveto
  4579  2774 lineto
  4589  2758 lineto
  4600  2738 lineto
  4605  2712 lineto
  4605  2692 lineto
  4600  2666 lineto
  4589  2645 lineto
  4579  2630 lineto
  4569  2620 lineto
  4579  2774 moveto
  4589  2753 lineto
  4595  2738 lineto
  4600  2712 lineto
  4600  2692 lineto
  4595  2666 lineto
  4589  2651 lineto
  4579  2630 lineto
   559  4328 moveto
   559  4420 lineto
   498  4518 moveto
   605  4518 lineto
   498  4523 moveto
   605  4523 lineto
   549  4518 moveto
   539  4508 lineto
   533  4497 lineto
   533  4487 lineto
   539  4472 lineto
   549  4461 lineto
   564  4456 lineto
   575  4456 lineto
   590  4461 lineto
   600  4472 lineto
   605  4487 lineto
   605  4497 lineto
   600  4508 lineto
   590  4518 lineto
   533  4487 moveto
   539  4477 lineto
   549  4467 lineto
   564  4461 lineto
   575  4461 lineto
   590  4467 lineto
   600  4477 lineto
   605  4487 lineto
   498  4502 moveto
   498  4523 lineto
   605  4518 moveto
   605  4538 lineto
   498  4574 moveto
   605  4574 lineto
   498  4579 moveto
   605  4579 lineto
   498  4641 moveto
   605  4641 lineto
   498  4646 moveto
   605  4646 lineto
   498  4559 moveto
   498  4662 lineto
   605  4559 moveto
   605  4595 lineto
   605  4626 moveto
   605  4662 lineto
   477  4728 moveto
   487  4718 lineto
   503  4708 lineto
   523  4697 lineto
   549  4692 lineto
   569  4692 lineto
   595  4697 lineto
   616  4708 lineto
   631  4718 lineto
   641  4728 lineto
   487  4718 moveto
   508  4708 lineto
   523  4703 lineto
   549  4697 lineto
   569  4697 lineto
   595  4703 lineto
   610  4708 lineto
   631  4718 lineto
   498  4795 moveto
   503  4780 lineto
   513  4769 lineto
   523  4764 lineto
   544  4759 lineto
   559  4759 lineto
   580  4764 lineto
   590  4769 lineto
   600  4780 lineto
   605  4795 lineto
   605  4805 lineto
   600  4821 lineto
   590  4831 lineto
   580  4836 lineto
   559  4841 lineto
   544  4841 lineto
   523  4836 lineto
   513  4831 lineto
   503  4821 lineto
   498  4805 lineto
   498  4795 lineto
   498  4795 moveto
   503  4785 lineto
   513  4774 lineto
   523  4769 lineto
   544  4764 lineto
   559  4764 lineto
   580  4769 lineto
   590  4774 lineto
   600  4785 lineto
   605  4795 lineto
   605  4805 moveto
   600  4816 lineto
   590  4826 lineto
   580  4831 lineto
   559  4836 lineto
   544  4836 lineto
   523  4831 lineto
   513  4826 lineto
   503  4816 lineto
   498  4805 lineto
   595  4780 moveto
   590  4780 lineto
   580  4785 lineto
   575  4795 lineto
   575  4800 lineto
   580  4810 lineto
   590  4816 lineto
   626  4821 lineto
   631  4826 lineto
   631  4836 lineto
   621  4841 lineto
   616  4841 lineto
   590  4816 moveto
   610  4821 lineto
   621  4826 lineto
   626  4831 lineto
   626  4836 lineto
   621  4841 lineto
   468  4877 moveto
   472  4881 lineto
   475  4877 lineto
   472  4874 lineto
   468  4874 lineto
   462  4877 lineto
   458  4881 lineto
   455  4891 lineto
   455  4905 lineto
 stroke
     9 setlinewidth
   455  4905 moveto
   458  4915 lineto
   462  4918 lineto
   468  4922 lineto
   475  4922 lineto
   482  4918 lineto
   489  4908 lineto
   496  4891 lineto
   499  4884 lineto
   506  4877 lineto
   516  4874 lineto
   527  4874 lineto
   455  4905 moveto
   458  4911 lineto
   462  4915 lineto
   468  4918 lineto
   475  4918 lineto
   482  4915 lineto
   489  4905 lineto
   496  4891 lineto
   520  4874 moveto
   516  4877 lineto
   516  4884 lineto
   523  4901 lineto
   523  4911 lineto
   520  4918 lineto
   516  4922 lineto
   516  4884 moveto
   527  4901 lineto
   527  4915 lineto
   523  4918 lineto
   516  4922 lineto
   510  4922 lineto
   477  4947 moveto
   487  4958 lineto
   503  4968 lineto
   523  4978 lineto
   549  4983 lineto
   569  4983 lineto
   595  4978 lineto
   616  4968 lineto
   631  4958 lineto
   641  4947 lineto
   487  4958 moveto
   508  4968 lineto
   523  4973 lineto
   549  4978 lineto
   569  4978 lineto
   595  4973 lineto
   610  4968 lineto
   631  4958 lineto
   477  5106 moveto
   641  5014 lineto
   498  5194 moveto
   605  5194 lineto
   498  5199 moveto
   605  5199 lineto
   549  5194 moveto
   539  5183 lineto
   533  5173 lineto
   533  5163 lineto
   539  5147 lineto
   549  5137 lineto
   564  5132 lineto
   575  5132 lineto
   590  5137 lineto
   600  5147 lineto
   605  5163 lineto
   605  5173 lineto
   600  5183 lineto
   590  5194 lineto
   533  5163 moveto
   539  5153 lineto
   549  5142 lineto
   564  5137 lineto
   575  5137 lineto
   590  5142 lineto
   600  5153 lineto
   605  5163 lineto
   498  5178 moveto
   498  5199 lineto
   605  5194 moveto
   605  5214 lineto
   498  5276 moveto
   503  5260 lineto
   513  5250 lineto
   523  5245 lineto
   544  5240 lineto
   559  5240 lineto
   580  5245 lineto
   590  5250 lineto
   600  5260 lineto
   605  5276 lineto
   605  5286 lineto
   600  5301 lineto
   590  5312 lineto
   580  5317 lineto
   559  5322 lineto
   544  5322 lineto
   523  5317 lineto
   513  5312 lineto
   503  5301 lineto
   498  5286 lineto
   498  5276 lineto
   498  5276 moveto
   503  5266 lineto
   513  5255 lineto
   523  5250 lineto
   544  5245 lineto
   559  5245 lineto
   580  5250 lineto
   590  5255 lineto
   600  5266 lineto
   605  5276 lineto
   605  5286 moveto
   600  5296 lineto
   590  5307 lineto
   580  5312 lineto
   559  5317 lineto
   544  5317 lineto
   523  5312 lineto
   513  5307 lineto
   503  5296 lineto
   498  5286 lineto
   595  5260 moveto
   590  5260 lineto
   580  5266 lineto
   575  5276 lineto
   575  5281 lineto
   580  5291 lineto
   590  5296 lineto
   626  5301 lineto
   631  5307 lineto
   631  5317 lineto
   621  5322 lineto
   616  5322 lineto
   590  5296 moveto
   610  5301 lineto
   621  5307 lineto
   626  5312 lineto
   626  5317 lineto
   621  5322 lineto
   468  5358 moveto
   472  5361 lineto
   475  5358 lineto
   472  5354 lineto
   468  5354 lineto
   462  5358 lineto
   458  5361 lineto
   455  5372 lineto
 stroke
     9 setlinewidth
   455  5372 moveto
   455  5385 lineto
   458  5396 lineto
   462  5399 lineto
   468  5402 lineto
   475  5402 lineto
   482  5399 lineto
   489  5389 lineto
   496  5372 lineto
   499  5365 lineto
   506  5358 lineto
   516  5354 lineto
   527  5354 lineto
   455  5385 moveto
   458  5392 lineto
   462  5396 lineto
   468  5399 lineto
   475  5399 lineto
   482  5396 lineto
   489  5385 lineto
   496  5372 lineto
   520  5354 moveto
   516  5358 lineto
   516  5365 lineto
   523  5382 lineto
   523  5392 lineto
   520  5399 lineto
   516  5402 lineto
   516  5365 moveto
   527  5382 lineto
   527  5396 lineto
   523  5399 lineto
   516  5402 lineto
   510  5402 lineto
  6159  6640 moveto
  6159  6533 lineto
  6164  6640 moveto
  6164  6533 lineto
  6195  6610 moveto
  6195  6569 lineto
  6144  6640 moveto
  6226  6640 lineto
  6226  6610 lineto
  6221  6640 lineto
  6164  6589 moveto
  6195  6589 lineto
  6144  6533 moveto
  6226  6533 lineto
  6226  6563 lineto
  6221  6533 lineto
  6262  6605 moveto
  6318  6533 lineto
  6267  6605 moveto
  6323  6533 lineto
  6323  6605 moveto
  6262  6533 lineto
  6251  6605 moveto
  6282  6605 lineto
  6303  6605 moveto
  6334  6605 lineto
  6251  6533 moveto
  6282  6533 lineto
  6303  6533 moveto
  6334  6533 lineto
  6369  6605 moveto
  6369  6497 lineto
  6375  6605 moveto
  6375  6497 lineto
  6375  6589 moveto
  6385  6599 lineto
  6395  6605 lineto
  6405  6605 lineto
  6421  6599 lineto
  6431  6589 lineto
  6436  6574 lineto
  6436  6563 lineto
  6431  6548 lineto
  6421  6538 lineto
  6405  6533 lineto
  6395  6533 lineto
  6385  6538 lineto
  6375  6548 lineto
  6405  6605 moveto
  6416  6599 lineto
  6426  6589 lineto
  6431  6574 lineto
  6431  6563 lineto
  6426  6548 lineto
  6416  6538 lineto
  6405  6533 lineto
  6354  6605 moveto
  6375  6605 lineto
  6354  6497 moveto
  6390  6497 lineto
  6477  6543 moveto
  6472  6538 lineto
  6477  6533 lineto
  6482  6538 lineto
  6477  6543 lineto
  5497  6271 moveto
  5589  6271 lineto
  5713  6271 moveto
  5805  6271 lineto
  5928  6271 moveto
  6020  6271 lineto
  6231  6332 moveto
  6231  6225 lineto
  6236  6332 moveto
  6236  6225 lineto
  6267  6302 moveto
  6267  6261 lineto
  6216  6332 moveto
  6298  6332 lineto
  6298  6302 lineto
  6293  6332 lineto
  6236  6281 moveto
  6267  6281 lineto
  6216  6225 moveto
  6251  6225 lineto
  6334  6332 moveto
  6328  6327 lineto
  6334  6322 lineto
  6339  6327 lineto
  6334  6332 lineto
  6334  6297 moveto
  6334  6225 lineto
  6339  6297 moveto
  6339  6225 lineto
  6318  6297 moveto
  6339  6297 lineto
  6318  6225 moveto
  6354  6225 lineto
  6390  6332 moveto
  6390  6245 lineto
  6395  6230 lineto
  6405  6225 lineto
  6416  6225 lineto
  6426  6230 lineto
  6431  6240 lineto
  6395  6332 moveto
  6395  6245 lineto
  6400  6230 lineto
  6405  6225 lineto
  6375  6297 moveto
  6416  6297 lineto
  6467  6235 moveto
  6462  6230 lineto
  6467  6225 lineto
  6472  6230 lineto
  6467  6235 lineto
 stroke
     9 setlinewidth
  5497  5963 moveto
  5589  5963 lineto
  5636  5927 moveto
  5630  5922 lineto
  5636  5917 lineto
  5641  5922 lineto
  5636  5927 lineto
  5682  5963 moveto
  5774  5963 lineto
  5820  5927 moveto
  5815  5922 lineto
  5820  5917 lineto
  5825  5922 lineto
  5820  5927 lineto
  5866  5963 moveto
  5959  5963 lineto
  6005  5927 moveto
  6000  5922 lineto
  6005  5917 lineto
  6010  5922 lineto
  6005  5927 lineto
  6139  6024 moveto
  6139  5917 lineto
  6144  6024 moveto
  6144  5917 lineto
  6174  5994 moveto
  6174  5953 lineto
  6123  6024 moveto
  6205  6024 lineto
  6205  5994 lineto
  6200  6024 lineto
  6144  5973 moveto
  6174  5973 lineto
  6123  5917 moveto
  6205  5917 lineto
  6205  5947 lineto
  6200  5917 lineto
  6246  6024 moveto
  6246  5917 lineto
  6251  6024 moveto
  6313  5927 lineto
  6251  6014 moveto
  6313  5917 lineto
  6313  6024 moveto
  6313  5917 lineto
  6231  6024 moveto
  6251  6024 lineto
  6298  6024 moveto
  6328  6024 lineto
  6231  5917 moveto
  6262  5917 lineto
  6390  6024 moveto
  6390  5937 lineto
  6385  5922 lineto
  6375  5917 lineto
  6364  5917 lineto
  6354  5922 lineto
  6349  5932 lineto
  6349  5942 lineto
  6354  5947 lineto
  6359  5942 lineto
  6354  5937 lineto
  6385  6024 moveto
  6385  5937 lineto
  6380  5922 lineto
  6375  5917 lineto
  6369  6024 moveto
  6405  6024 lineto
  6441  6024 moveto
  6441  5917 lineto
  6446  6024 moveto
  6446  5917 lineto
  6426  6024 moveto
  6462  6024 lineto
  6426  5917 moveto
  6503  5917 lineto
  6503  5947 lineto
  6498  5917 lineto
  5538  6584 moveto
  5968  6584 lineto
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1600  6326 moveto
  1625  6309 lineto
  1650  6292 lineto
  1675  6274 lineto
  1701  6257 lineto
  1726  6239 lineto
  1751  6222 lineto
  1776  6204 lineto
  1802  6186 lineto
  1827  6169 lineto
  1852  6151 lineto
  1877  6134 lineto
  1902  6116 lineto
  1928  6098 lineto
  1953  6081 lineto
  1978  6063 lineto
  2003  6045 lineto
  2029  6028 lineto
  2054  6010 lineto
  2079  5992 lineto
  2104  5975 lineto
  2129  5957 lineto
  2155  5940 lineto
  2180  5922 lineto
  2205  5905 lineto
  2230  5887 lineto
  2256  5870 lineto
  2281  5852 lineto
  2306  5835 lineto
  2331  5817 lineto
  2356  5800 lineto
  2382  5783 lineto
  2407  5765 lineto
  2432  5748 lineto
  2457  5731 lineto
  2483  5714 lineto
  2508  5697 lineto
  2533  5680 lineto
  2558  5663 lineto
  2583  5646 lineto
  2609  5629 lineto
  2634  5613 lineto
  2659  5596 lineto
  2684  5579 lineto
  2710  5563 lineto
  2735  5546 lineto
  2760  5530 lineto
  2785  5513 lineto
  2810  5497 lineto
  2836  5481 lineto
  2861  5464 lineto
  2886  5448 lineto
  2911  5432 lineto
  2937  5416 lineto
  2962  5400 lineto
  2987  5385 lineto
  3012  5369 lineto
  3037  5353 lineto
  3063  5337 lineto
  3088  5322 lineto
  3113  5307 lineto
  3138  5291 lineto
 stroke
     9 setlinewidth
  3138  5291 moveto
  3164  5276 lineto
  3189  5261 lineto
  3214  5246 lineto
  3239  5231 lineto
  3264  5216 lineto
  3290  5201 lineto
  3315  5186 lineto
  3340  5171 lineto
  3365  5157 lineto
  3391  5142 lineto
  3416  5128 lineto
  3441  5113 lineto
  3466  5099 lineto
  3491  5085 lineto
  3517  5071 lineto
  3542  5057 lineto
  3567  5043 lineto
  3592  5029 lineto
  3618  5015 lineto
  3643  5002 lineto
  3668  4988 lineto
  3693  4975 lineto
  3718  4961 lineto
  3744  4948 lineto
  3769  4935 lineto
  3794  4922 lineto
  3819  4908 lineto
  3845  4896 lineto
  3870  4883 lineto
  3895  4870 lineto
  3920  4857 lineto
  3945  4845 lineto
  3971  4832 lineto
  3996  4820 lineto
  4021  4807 lineto
  4046  4795 lineto
  4072  4783 lineto
  4097  4771 lineto
  4122  4759 lineto
  4147  4747 lineto
  4172  4735 lineto
  4198  4723 lineto
  4223  4712 lineto
  4248  4700 lineto
  4273  4688 lineto
  4299  4677 lineto
  4324  4666 lineto
  4349  4655 lineto
  4374  4643 lineto
  4399  4632 lineto
  4425  4621 lineto
  4450  4610 lineto
  4475  4600 lineto
  4500  4589 lineto
  4526  4578 lineto
  4551  4568 lineto
  4576  4557 lineto
  4601  4547 lineto
  4626  4536 lineto
  4652  4526 lineto
  4677  4516 lineto
  4702  4506 lineto
  4727  4496 lineto
  4753  4486 lineto
  4778  4476 lineto
  4803  4466 lineto
  4828  4456 lineto
  4853  4447 lineto
  4879  4437 lineto
  4904  4428 lineto
  4929  4418 lineto
  4954  4409 lineto
  4980  4400 lineto
  5005  4390 lineto
  5030  4381 lineto
  5055  4372 lineto
  5080  4363 lineto
  5106  4354 lineto
  5131  4345 lineto
  5156  4337 lineto
  5181  4328 lineto
  5207  4319 lineto
  5232  4311 lineto
  5257  4302 lineto
  5282  4294 lineto
  5307  4286 lineto
  5333  4277 lineto
  5358  4269 lineto
  5383  4261 lineto
  5408  4253 lineto
  5434  4245 lineto
  5459  4237 lineto
  5484  4229 lineto
  5509  4221 lineto
  5534  4213 lineto
  5560  4206 lineto
  5585  4198 lineto
  5610  4190 lineto
  5635  4183 lineto
  5661  4175 lineto
  5686  4168 lineto
  5711  4161 lineto
  5736  4153 lineto
  5761  4146 lineto
  5787  4139 lineto
  5812  4132 lineto
  5837  4125 lineto
  5862  4118 lineto
  5888  4111 lineto
  5913  4104 lineto
  5938  4097 lineto
  5963  4091 lineto
  5988  4084 lineto
  6014  4077 lineto
  6039  4071 lineto
  6064  4064 lineto
  6089  4058 lineto
  6115  4051 lineto
  6140  4045 lineto
  6165  4038 lineto
  6190  4032 lineto
  6215  4026 lineto
  6241  4020 lineto
  6266  4014 lineto
  6291  4007 lineto
  6316  4001 lineto
  6342  3995 lineto
  6367  3990 lineto
  6392  3984 lineto
  6417  3978 lineto
  6442  3972 lineto
  6442  3972 moveto
  6468  3966 lineto
  6493  3961 lineto
  6518  3955 lineto
  6543  3949 lineto
  6569  3944 lineto
  6594  3938 lineto
  6619  3933 lineto
  6644  3927 lineto
  6669  3922 lineto
  6695  3917 lineto
  6720  3911 lineto
  6745  3906 lineto
  6770  3901 lineto
  6796  3896 lineto
  6821  3891 lineto
  6846  3886 lineto
  6871  3881 lineto
 stroke
     9 setlinewidth
  6871  3881 moveto
  6896  3876 lineto
  6922  3871 lineto
  6947  3866 lineto
  6972  3861 lineto
  6997  3856 lineto
  7023  3851 lineto
  7048  3846 lineto
  7073  3842 lineto
  7098  3837 lineto
  7123  3832 lineto
  7149  3828 lineto
  7174  3823 lineto
  7199  3819 lineto
  1751  3077 moveto
  1751  3138 lineto
  2054  3077 moveto
  2054  3138 lineto
  2356  3077 moveto
  2356  3138 lineto
  2659  3077 moveto
  2659  3261 lineto
  2962  3077 moveto
  2962  3138 lineto
  3264  3077 moveto
  3264  3138 lineto
  3567  3077 moveto
  3567  3138 lineto
  3870  3077 moveto
  3870  3138 lineto
  4172  3077 moveto
  4172  3261 lineto
  4475  3077 moveto
  4475  3138 lineto
  4778  3077 moveto
  4778  3138 lineto
  5080  3077 moveto
  5080  3138 lineto
  5383  3077 moveto
  5383  3138 lineto
  5686  3077 moveto
  5686  3261 lineto
  5988  3077 moveto
  5988  3138 lineto
  6291  3077 moveto
  6291  3138 lineto
  6594  3077 moveto
  6594  3138 lineto
  6896  3077 moveto
  6896  3138 lineto
  7199  3077 moveto
  7199  3261 lineto
  2533  2985 moveto
  2517  2980 lineto
  2507  2965 lineto
  2502  2939 lineto
  2502  2924 lineto
  2507  2898 lineto
  2517  2883 lineto
  2533  2878 lineto
  2543  2878 lineto
  2558  2883 lineto
  2569  2898 lineto
  2574  2924 lineto
  2574  2939 lineto
  2569  2965 lineto
  2558  2980 lineto
  2543  2985 lineto
  2533  2985 lineto
  2533  2985 moveto
  2522  2980 lineto
  2517  2975 lineto
  2512  2965 lineto
  2507  2939 lineto
  2507  2924 lineto
  2512  2898 lineto
  2517  2888 lineto
  2522  2883 lineto
  2533  2878 lineto
  2543  2878 moveto
  2553  2883 lineto
  2558  2888 lineto
  2563  2898 lineto
  2569  2924 lineto
  2569  2939 lineto
  2563  2965 lineto
  2558  2975 lineto
  2553  2980 lineto
  2543  2985 lineto
  2615  2888 moveto
  2610  2883 lineto
  2615  2878 lineto
  2620  2883 lineto
  2615  2888 lineto
  2702  2975 moveto
  2702  2878 lineto
  2707  2985 moveto
  2707  2878 lineto
  2707  2985 moveto
  2651  2908 lineto
  2733  2908 lineto
  2687  2878 moveto
  2723  2878 lineto
  4047  2985 moveto
  4031  2980 lineto
  4021  2965 lineto
  4016  2939 lineto
  4016  2924 lineto
  4021  2898 lineto
  4031  2883 lineto
  4047  2878 lineto
  4057  2878 lineto
  4072  2883 lineto
  4083  2898 lineto
  4088  2924 lineto
  4088  2939 lineto
  4083  2965 lineto
  4072  2980 lineto
  4057  2985 lineto
  4047  2985 lineto
  4047  2985 moveto
  4036  2980 lineto
  4031  2975 lineto
  4026  2965 lineto
  4021  2939 lineto
  4021  2924 lineto
  4026  2898 lineto
  4031  2888 lineto
  4036  2883 lineto
  4047  2878 lineto
  4057  2878 moveto
  4067  2883 lineto
  4072  2888 lineto
  4077  2898 lineto
  4083  2924 lineto
  4083  2939 lineto
  4077  2965 lineto
  4072  2975 lineto
  4067  2980 lineto
  4057  2985 lineto
  4129  2888 moveto
  4124  2883 lineto
  4129  2878 lineto
  4134  2883 lineto
  4129  2888 lineto
  4231  2970 moveto
  4226  2965 lineto
  4231  2960 lineto
  4237  2965 lineto
  4237  2970 lineto
 stroke
     9 setlinewidth
  4237  2970 moveto
  4231  2980 lineto
  4221  2985 lineto
  4206  2985 lineto
  4190  2980 lineto
  4180  2970 lineto
  4175  2960 lineto
  4170  2939 lineto
  4170  2908 lineto
  4175  2893 lineto
  4185  2883 lineto
  4201  2878 lineto
  4211  2878 lineto
  4226  2883 lineto
  4237  2893 lineto
  4242  2908 lineto
  4242  2914 lineto
  4237  2929 lineto
  4226  2939 lineto
  4211  2944 lineto
  4206  2944 lineto
  4190  2939 lineto
  4180  2929 lineto
  4175  2914 lineto
  4206  2985 moveto
  4195  2980 lineto
  4185  2970 lineto
  4180  2960 lineto
  4175  2939 lineto
  4175  2908 lineto
  4180  2893 lineto
  4190  2883 lineto
  4201  2878 lineto
  4211  2878 moveto
  4221  2883 lineto
  4231  2893 lineto
  4237  2908 lineto
  4237  2914 lineto
  4231  2929 lineto
  4221  2939 lineto
  4211  2944 lineto
  5560  2985 moveto
  5544  2980 lineto
  5534  2965 lineto
  5529  2939 lineto
  5529  2924 lineto
  5534  2898 lineto
  5544  2883 lineto
  5560  2878 lineto
  5570  2878 lineto
  5585  2883 lineto
  5596  2898 lineto
  5601  2924 lineto
  5601  2939 lineto
  5596  2965 lineto
  5585  2980 lineto
  5570  2985 lineto
  5560  2985 lineto
  5560  2985 moveto
  5549  2980 lineto
  5544  2975 lineto
  5539  2965 lineto
  5534  2939 lineto
  5534  2924 lineto
  5539  2898 lineto
  5544  2888 lineto
  5549  2883 lineto
  5560  2878 lineto
  5570  2878 moveto
  5580  2883 lineto
  5585  2888 lineto
  5590  2898 lineto
  5596  2924 lineto
  5596  2939 lineto
  5590  2965 lineto
  5585  2975 lineto
  5580  2980 lineto
  5570  2985 lineto
  5642  2888 moveto
  5637  2883 lineto
  5642  2878 lineto
  5647  2883 lineto
  5642  2888 lineto
  5708  2985 moveto
  5693  2980 lineto
  5688  2970 lineto
  5688  2955 lineto
  5693  2944 lineto
  5708  2939 lineto
  5729  2939 lineto
  5744  2944 lineto
  5750  2955 lineto
  5750  2970 lineto
  5744  2980 lineto
  5729  2985 lineto
  5708  2985 lineto
  5708  2985 moveto
  5698  2980 lineto
  5693  2970 lineto
  5693  2955 lineto
  5698  2944 lineto
  5708  2939 lineto
  5729  2939 moveto
  5739  2944 lineto
  5744  2955 lineto
  5744  2970 lineto
  5739  2980 lineto
  5729  2985 lineto
  5708  2939 moveto
  5693  2934 lineto
  5688  2929 lineto
  5683  2919 lineto
  5683  2898 lineto
  5688  2888 lineto
  5693  2883 lineto
  5708  2878 lineto
  5729  2878 lineto
  5744  2883 lineto
  5750  2888 lineto
  5755  2898 lineto
  5755  2919 lineto
  5750  2929 lineto
  5744  2934 lineto
  5729  2939 lineto
  5708  2939 moveto
  5698  2934 lineto
  5693  2929 lineto
  5688  2919 lineto
  5688  2898 lineto
  5693  2888 lineto
  5698  2883 lineto
  5708  2878 lineto
  5729  2878 moveto
  5739  2883 lineto
  5744  2888 lineto
  5750  2898 lineto
  5750  2919 lineto
  5744  2929 lineto
  5739  2934 lineto
  5729  2939 lineto
  7168  2965 moveto
  7178  2970 lineto
  7194  2985 lineto
  7194  2878 lineto
  7189  2980 moveto
  7189  2878 lineto
  7168  2878 moveto
  7214  2878 lineto
  1751  7322 moveto
  1751  7384 lineto
 stroke
     9 setlinewidth
  2054  7322 moveto
  2054  7384 lineto
  2356  7322 moveto
  2356  7384 lineto
  2659  7199 moveto
  2659  7384 lineto
  2962  7322 moveto
  2962  7384 lineto
  3264  7322 moveto
  3264  7384 lineto
  3567  7322 moveto
  3567  7384 lineto
  3870  7322 moveto
  3870  7384 lineto
  4172  7199 moveto
  4172  7384 lineto
  4475  7322 moveto
  4475  7384 lineto
  4778  7322 moveto
  4778  7384 lineto
  5080  7322 moveto
  5080  7384 lineto
  5383  7322 moveto
  5383  7384 lineto
  5686  7199 moveto
  5686  7384 lineto
  5988  7322 moveto
  5988  7384 lineto
  6291  7322 moveto
  6291  7384 lineto
  6594  7322 moveto
  6594  7384 lineto
  6896  7322 moveto
  6896  7384 lineto
  7199  7199 moveto
  7199  7384 lineto
  1600  3077 moveto
  1784  3077 lineto
  1600  3220 moveto
  1661  3220 lineto
  1600  3364 moveto
  1661  3364 lineto
  1600  3507 moveto
  1661  3507 lineto
  1600  3651 moveto
  1661  3651 lineto
  1600  3794 moveto
  1784  3794 lineto
  1600  3938 moveto
  1661  3938 lineto
  1600  4082 moveto
  1661  4082 lineto
  1600  4225 moveto
  1661  4225 lineto
  1600  4369 moveto
  1661  4369 lineto
  1600  4512 moveto
  1784  4512 lineto
  1600  4656 moveto
  1661  4656 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  4943 moveto
  1661  4943 lineto
  1600  5087 moveto
  1661  5087 lineto
  1600  5230 moveto
  1784  5230 lineto
  1600  5374 moveto
  1661  5374 lineto
  1600  5517 moveto
  1661  5517 lineto
  1600  5661 moveto
  1661  5661 lineto
  1600  5804 moveto
  1661  5804 lineto
  1600  5948 moveto
  1784  5948 lineto
  1600  6092 moveto
  1661  6092 lineto
  1600  6235 moveto
  1661  6235 lineto
  1600  6379 moveto
  1661  6379 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6666 moveto
  1784  6666 lineto
  1600  6809 moveto
  1661  6809 lineto
  1600  6953 moveto
  1661  6953 lineto
  1600  7097 moveto
  1661  7097 lineto
  1600  7240 moveto
  1661  7240 lineto
  1600  7384 moveto
  1784  7384 lineto
  1031  3133 moveto
  1015  3128 lineto
  1005  3113 lineto
  1000  3087 lineto
  1000  3072 lineto
  1005  3046 lineto
  1015  3031 lineto
  1031  3026 lineto
  1041  3026 lineto
  1056  3031 lineto
  1067  3046 lineto
  1072  3072 lineto
  1072  3087 lineto
  1067  3113 lineto
  1056  3128 lineto
  1041  3133 lineto
  1031  3133 lineto
  1031  3133 moveto
  1020  3128 lineto
  1015  3123 lineto
  1010  3113 lineto
  1005  3087 lineto
  1005  3072 lineto
  1010  3046 lineto
  1015  3036 lineto
  1020  3031 lineto
  1031  3026 lineto
  1041  3026 moveto
  1051  3031 lineto
  1056  3036 lineto
  1061  3046 lineto
  1067  3072 lineto
  1067  3087 lineto
  1061  3113 lineto
  1056  3123 lineto
  1051  3128 lineto
  1041  3133 lineto
  1113  3036 moveto
  1108  3031 lineto
  1113  3026 lineto
  1118  3031 lineto
  1113  3036 lineto
  1185  3133 moveto
  1169  3128 lineto
  1159  3113 lineto
  1154  3087 lineto
  1154  3072 lineto
  1159  3046 lineto
  1169  3031 lineto
  1185  3026 lineto
  1195  3026 lineto
  1210  3031 lineto
 stroke
     9 setlinewidth
  1210  3031 moveto
  1221  3046 lineto
  1226  3072 lineto
  1226  3087 lineto
  1221  3113 lineto
  1210  3128 lineto
  1195  3133 lineto
  1185  3133 lineto
  1185  3133 moveto
  1174  3128 lineto
  1169  3123 lineto
  1164  3113 lineto
  1159  3087 lineto
  1159  3072 lineto
  1164  3046 lineto
  1169  3036 lineto
  1174  3031 lineto
  1185  3026 lineto
  1195  3026 moveto
  1205  3031 lineto
  1210  3036 lineto
  1215  3046 lineto
  1221  3072 lineto
  1221  3087 lineto
  1215  3113 lineto
  1210  3123 lineto
  1205  3128 lineto
  1195  3133 lineto
  1287  3133 moveto
  1272  3128 lineto
  1262  3113 lineto
  1256  3087 lineto
  1256  3072 lineto
  1262  3046 lineto
  1272  3031 lineto
  1287  3026 lineto
  1298  3026 lineto
  1313  3031 lineto
  1323  3046 lineto
  1328  3072 lineto
  1328  3087 lineto
  1323  3113 lineto
  1313  3128 lineto
  1298  3133 lineto
  1287  3133 lineto
  1287  3133 moveto
  1277  3128 lineto
  1272  3123 lineto
  1267  3113 lineto
  1262  3087 lineto
  1262  3072 lineto
  1267  3046 lineto
  1272  3036 lineto
  1277  3031 lineto
  1287  3026 lineto
  1298  3026 moveto
  1308  3031 lineto
  1313  3036 lineto
  1318  3046 lineto
  1323  3072 lineto
  1323  3087 lineto
  1318  3113 lineto
  1313  3123 lineto
  1308  3128 lineto
  1298  3133 lineto
  1390  3133 moveto
  1374  3128 lineto
  1364  3113 lineto
  1359  3087 lineto
  1359  3072 lineto
  1364  3046 lineto
  1374  3031 lineto
  1390  3026 lineto
  1400  3026 lineto
  1416  3031 lineto
  1426  3046 lineto
  1431  3072 lineto
  1431  3087 lineto
  1426  3113 lineto
  1416  3128 lineto
  1400  3133 lineto
  1390  3133 lineto
  1390  3133 moveto
  1380  3128 lineto
  1374  3123 lineto
  1369  3113 lineto
  1364  3087 lineto
  1364  3072 lineto
  1369  3046 lineto
  1374  3036 lineto
  1380  3031 lineto
  1390  3026 lineto
  1400  3026 moveto
  1410  3031 lineto
  1416  3036 lineto
  1421  3046 lineto
  1426  3072 lineto
  1426  3087 lineto
  1421  3113 lineto
  1416  3123 lineto
  1410  3128 lineto
  1400  3133 lineto
  1031  3850 moveto
  1015  3845 lineto
  1005  3830 lineto
  1000  3804 lineto
  1000  3789 lineto
  1005  3763 lineto
  1015  3748 lineto
  1031  3743 lineto
  1041  3743 lineto
  1056  3748 lineto
  1067  3763 lineto
  1072  3789 lineto
  1072  3804 lineto
  1067  3830 lineto
  1056  3845 lineto
  1041  3850 lineto
  1031  3850 lineto
  1031  3850 moveto
  1020  3845 lineto
  1015  3840 lineto
  1010  3830 lineto
  1005  3804 lineto
  1005  3789 lineto
  1010  3763 lineto
  1015  3753 lineto
  1020  3748 lineto
  1031  3743 lineto
  1041  3743 moveto
  1051  3748 lineto
  1056  3753 lineto
  1061  3763 lineto
  1067  3789 lineto
  1067  3804 lineto
  1061  3830 lineto
  1056  3840 lineto
  1051  3845 lineto
  1041  3850 lineto
  1113  3753 moveto
  1108  3748 lineto
  1113  3743 lineto
  1118  3748 lineto
  1113  3753 lineto
  1185  3850 moveto
  1169  3845 lineto
  1159  3830 lineto
  1154  3804 lineto
  1154  3789 lineto
  1159  3763 lineto
 stroke
     9 setlinewidth
  1159  3763 moveto
  1169  3748 lineto
  1185  3743 lineto
  1195  3743 lineto
  1210  3748 lineto
  1221  3763 lineto
  1226  3789 lineto
  1226  3804 lineto
  1221  3830 lineto
  1210  3845 lineto
  1195  3850 lineto
  1185  3850 lineto
  1185  3850 moveto
  1174  3845 lineto
  1169  3840 lineto
  1164  3830 lineto
  1159  3804 lineto
  1159  3789 lineto
  1164  3763 lineto
  1169  3753 lineto
  1174  3748 lineto
  1185  3743 lineto
  1195  3743 moveto
  1205  3748 lineto
  1210  3753 lineto
  1215  3763 lineto
  1221  3789 lineto
  1221  3804 lineto
  1215  3830 lineto
  1210  3840 lineto
  1205  3845 lineto
  1195  3850 lineto
  1262  3830 moveto
  1267  3825 lineto
  1262  3820 lineto
  1256  3825 lineto
  1256  3830 lineto
  1262  3840 lineto
  1267  3845 lineto
  1282  3850 lineto
  1303  3850 lineto
  1318  3845 lineto
  1323  3840 lineto
  1328  3830 lineto
  1328  3820 lineto
  1323  3809 lineto
  1308  3799 lineto
  1282  3789 lineto
  1272  3784 lineto
  1262  3773 lineto
  1256  3758 lineto
  1256  3743 lineto
  1303  3850 moveto
  1313  3845 lineto
  1318  3840 lineto
  1323  3830 lineto
  1323  3820 lineto
  1318  3809 lineto
  1303  3799 lineto
  1282  3789 lineto
  1256  3753 moveto
  1262  3758 lineto
  1272  3758 lineto
  1298  3748 lineto
  1313  3748 lineto
  1323  3753 lineto
  1328  3758 lineto
  1272  3758 moveto
  1298  3743 lineto
  1318  3743 lineto
  1323  3748 lineto
  1328  3758 lineto
  1328  3768 lineto
  1369  3850 moveto
  1359  3799 lineto
  1359  3799 moveto
  1369  3809 lineto
  1385  3815 lineto
  1400  3815 lineto
  1416  3809 lineto
  1426  3799 lineto
  1431  3784 lineto
  1431  3773 lineto
  1426  3758 lineto
  1416  3748 lineto
  1400  3743 lineto
  1385  3743 lineto
  1369  3748 lineto
  1364  3753 lineto
  1359  3763 lineto
  1359  3768 lineto
  1364  3773 lineto
  1369  3768 lineto
  1364  3763 lineto
  1400  3815 moveto
  1410  3809 lineto
  1421  3799 lineto
  1426  3784 lineto
  1426  3773 lineto
  1421  3758 lineto
  1410  3748 lineto
  1400  3743 lineto
  1369  3850 moveto
  1421  3850 lineto
  1369  3845 moveto
  1395  3845 lineto
  1421  3850 lineto
  1031  4568 moveto
  1015  4563 lineto
  1005  4548 lineto
  1000  4522 lineto
  1000  4507 lineto
  1005  4481 lineto
  1015  4466 lineto
  1031  4461 lineto
  1041  4461 lineto
  1056  4466 lineto
  1067  4481 lineto
  1072  4507 lineto
  1072  4522 lineto
  1067  4548 lineto
  1056  4563 lineto
  1041  4568 lineto
  1031  4568 lineto
  1031  4568 moveto
  1020  4563 lineto
  1015  4558 lineto
  1010  4548 lineto
  1005  4522 lineto
  1005  4507 lineto
  1010  4481 lineto
  1015  4471 lineto
  1020  4466 lineto
  1031  4461 lineto
  1041  4461 moveto
  1051  4466 lineto
  1056  4471 lineto
  1061  4481 lineto
  1067  4507 lineto
  1067  4522 lineto
  1061  4548 lineto
  1056  4558 lineto
  1051  4563 lineto
  1041  4568 lineto
  1113  4471 moveto
  1108  4466 lineto
  1113  4461 lineto
  1118  4466 lineto
  1113  4471 lineto
  1185  4568 moveto
 stroke
     9 setlinewidth
  1185  4568 moveto
  1169  4563 lineto
  1159  4548 lineto
  1154  4522 lineto
  1154  4507 lineto
  1159  4481 lineto
  1169  4466 lineto
  1185  4461 lineto
  1195  4461 lineto
  1210  4466 lineto
  1221  4481 lineto
  1226  4507 lineto
  1226  4522 lineto
  1221  4548 lineto
  1210  4563 lineto
  1195  4568 lineto
  1185  4568 lineto
  1185  4568 moveto
  1174  4563 lineto
  1169  4558 lineto
  1164  4548 lineto
  1159  4522 lineto
  1159  4507 lineto
  1164  4481 lineto
  1169  4471 lineto
  1174  4466 lineto
  1185  4461 lineto
  1195  4461 moveto
  1205  4466 lineto
  1210  4471 lineto
  1215  4481 lineto
  1221  4507 lineto
  1221  4522 lineto
  1215  4548 lineto
  1210  4558 lineto
  1205  4563 lineto
  1195  4568 lineto
  1267  4568 moveto
  1256  4517 lineto
  1256  4517 moveto
  1267  4527 lineto
  1282  4533 lineto
  1298  4533 lineto
  1313  4527 lineto
  1323  4517 lineto
  1328  4502 lineto
  1328  4491 lineto
  1323  4476 lineto
  1313  4466 lineto
  1298  4461 lineto
  1282  4461 lineto
  1267  4466 lineto
  1262  4471 lineto
  1256  4481 lineto
  1256  4486 lineto
  1262  4491 lineto
  1267  4486 lineto
  1262  4481 lineto
  1298  4533 moveto
  1308  4527 lineto
  1318  4517 lineto
  1323  4502 lineto
  1323  4491 lineto
  1318  4476 lineto
  1308  4466 lineto
  1298  4461 lineto
  1267  4568 moveto
  1318  4568 lineto
  1267  4563 moveto
  1292  4563 lineto
  1318  4568 lineto
  1390  4568 moveto
  1374  4563 lineto
  1364  4548 lineto
  1359  4522 lineto
  1359  4507 lineto
  1364  4481 lineto
  1374  4466 lineto
  1390  4461 lineto
  1400  4461 lineto
  1416  4466 lineto
  1426  4481 lineto
  1431  4507 lineto
  1431  4522 lineto
  1426  4548 lineto
  1416  4563 lineto
  1400  4568 lineto
  1390  4568 lineto
  1390  4568 moveto
  1380  4563 lineto
  1374  4558 lineto
  1369  4548 lineto
  1364  4522 lineto
  1364  4507 lineto
  1369  4481 lineto
  1374  4471 lineto
  1380  4466 lineto
  1390  4461 lineto
  1400  4461 moveto
  1410  4466 lineto
  1416  4471 lineto
  1421  4481 lineto
  1426  4507 lineto
  1426  4522 lineto
  1421  4548 lineto
  1416  4558 lineto
  1410  4563 lineto
  1400  4568 lineto
  1031  5286 moveto
  1015  5281 lineto
  1005  5266 lineto
  1000  5240 lineto
  1000  5225 lineto
  1005  5199 lineto
  1015  5184 lineto
  1031  5179 lineto
  1041  5179 lineto
  1056  5184 lineto
  1067  5199 lineto
  1072  5225 lineto
  1072  5240 lineto
  1067  5266 lineto
  1056  5281 lineto
  1041  5286 lineto
  1031  5286 lineto
  1031  5286 moveto
  1020  5281 lineto
  1015  5276 lineto
  1010  5266 lineto
  1005  5240 lineto
  1005  5225 lineto
  1010  5199 lineto
  1015  5189 lineto
  1020  5184 lineto
  1031  5179 lineto
  1041  5179 moveto
  1051  5184 lineto
  1056  5189 lineto
  1061  5199 lineto
  1067  5225 lineto
  1067  5240 lineto
  1061  5266 lineto
  1056  5276 lineto
  1051  5281 lineto
  1041  5286 lineto
  1113  5189 moveto
  1108  5184 lineto
  1113  5179 lineto
  1118  5184 lineto
  1113  5189 lineto
 stroke
     9 setlinewidth
  1185  5286 moveto
  1169  5281 lineto
  1159  5266 lineto
  1154  5240 lineto
  1154  5225 lineto
  1159  5199 lineto
  1169  5184 lineto
  1185  5179 lineto
  1195  5179 lineto
  1210  5184 lineto
  1221  5199 lineto
  1226  5225 lineto
  1226  5240 lineto
  1221  5266 lineto
  1210  5281 lineto
  1195  5286 lineto
  1185  5286 lineto
  1185  5286 moveto
  1174  5281 lineto
  1169  5276 lineto
  1164  5266 lineto
  1159  5240 lineto
  1159  5225 lineto
  1164  5199 lineto
  1169  5189 lineto
  1174  5184 lineto
  1185  5179 lineto
  1195  5179 moveto
  1205  5184 lineto
  1210  5189 lineto
  1215  5199 lineto
  1221  5225 lineto
  1221  5240 lineto
  1215  5266 lineto
  1210  5276 lineto
  1205  5281 lineto
  1195  5286 lineto
  1256  5286 moveto
  1256  5256 lineto
  1256  5266 moveto
  1262  5276 lineto
  1272  5286 lineto
  1282  5286 lineto
  1308  5271 lineto
  1318  5271 lineto
  1323  5276 lineto
  1328  5286 lineto
  1262  5276 moveto
  1272  5281 lineto
  1282  5281 lineto
  1308  5271 lineto
  1328  5286 moveto
  1328  5271 lineto
  1323  5256 lineto
  1303  5230 lineto
  1298  5220 lineto
  1292  5204 lineto
  1292  5179 lineto
  1323  5256 moveto
  1298  5230 lineto
  1292  5220 lineto
  1287  5204 lineto
  1287  5179 lineto
  1369  5286 moveto
  1359  5235 lineto
  1359  5235 moveto
  1369  5245 lineto
  1385  5251 lineto
  1400  5251 lineto
  1416  5245 lineto
  1426  5235 lineto
  1431  5220 lineto
  1431  5209 lineto
  1426  5194 lineto
  1416  5184 lineto
  1400  5179 lineto
  1385  5179 lineto
  1369  5184 lineto
  1364  5189 lineto
  1359  5199 lineto
  1359  5204 lineto
  1364  5209 lineto
  1369  5204 lineto
  1364  5199 lineto
  1400  5251 moveto
  1410  5245 lineto
  1421  5235 lineto
  1426  5220 lineto
  1426  5209 lineto
  1421  5194 lineto
  1410  5184 lineto
  1400  5179 lineto
  1369  5286 moveto
  1421  5286 lineto
  1369  5281 moveto
  1395  5281 lineto
  1421  5286 lineto
  1031  6004 moveto
  1015  5999 lineto
  1005  5984 lineto
  1000  5958 lineto
  1000  5943 lineto
  1005  5917 lineto
  1015  5902 lineto
  1031  5897 lineto
  1041  5897 lineto
  1056  5902 lineto
  1067  5917 lineto
  1072  5943 lineto
  1072  5958 lineto
  1067  5984 lineto
  1056  5999 lineto
  1041  6004 lineto
  1031  6004 lineto
  1031  6004 moveto
  1020  5999 lineto
  1015  5994 lineto
  1010  5984 lineto
  1005  5958 lineto
  1005  5943 lineto
  1010  5917 lineto
  1015  5907 lineto
  1020  5902 lineto
  1031  5897 lineto
  1041  5897 moveto
  1051  5902 lineto
  1056  5907 lineto
  1061  5917 lineto
  1067  5943 lineto
  1067  5958 lineto
  1061  5984 lineto
  1056  5994 lineto
  1051  5999 lineto
  1041  6004 lineto
  1113  5907 moveto
  1108  5902 lineto
  1113  5897 lineto
  1118  5902 lineto
  1113  5907 lineto
  1169  5984 moveto
  1179  5989 lineto
  1195  6004 lineto
  1195  5897 lineto
  1190  5999 moveto
  1190  5897 lineto
  1169  5897 moveto
  1215  5897 lineto
  1287  6004 moveto
  1272  5999 lineto
  1262  5984 lineto
 stroke
     9 setlinewidth
  1262  5984 moveto
  1256  5958 lineto
  1256  5943 lineto
  1262  5917 lineto
  1272  5902 lineto
  1287  5897 lineto
  1298  5897 lineto
  1313  5902 lineto
  1323  5917 lineto
  1328  5943 lineto
  1328  5958 lineto
  1323  5984 lineto
  1313  5999 lineto
  1298  6004 lineto
  1287  6004 lineto
  1287  6004 moveto
  1277  5999 lineto
  1272  5994 lineto
  1267  5984 lineto
  1262  5958 lineto
  1262  5943 lineto
  1267  5917 lineto
  1272  5907 lineto
  1277  5902 lineto
  1287  5897 lineto
  1298  5897 moveto
  1308  5902 lineto
  1313  5907 lineto
  1318  5917 lineto
  1323  5943 lineto
  1323  5958 lineto
  1318  5984 lineto
  1313  5994 lineto
  1308  5999 lineto
  1298  6004 lineto
  1390  6004 moveto
  1374  5999 lineto
  1364  5984 lineto
  1359  5958 lineto
  1359  5943 lineto
  1364  5917 lineto
  1374  5902 lineto
  1390  5897 lineto
  1400  5897 lineto
  1416  5902 lineto
  1426  5917 lineto
  1431  5943 lineto
  1431  5958 lineto
  1426  5984 lineto
  1416  5999 lineto
  1400  6004 lineto
  1390  6004 lineto
  1390  6004 moveto
  1380  5999 lineto
  1374  5994 lineto
  1369  5984 lineto
  1364  5958 lineto
  1364  5943 lineto
  1369  5917 lineto
  1374  5907 lineto
  1380  5902 lineto
  1390  5897 lineto
  1400  5897 moveto
  1410  5902 lineto
  1416  5907 lineto
  1421  5917 lineto
  1426  5943 lineto
  1426  5958 lineto
  1421  5984 lineto
  1416  5994 lineto
  1410  5999 lineto
  1400  6004 lineto
  1031  6722 moveto
  1015  6717 lineto
  1005  6702 lineto
  1000  6676 lineto
  1000  6661 lineto
  1005  6635 lineto
  1015  6620 lineto
  1031  6615 lineto
  1041  6615 lineto
  1056  6620 lineto
  1067  6635 lineto
  1072  6661 lineto
  1072  6676 lineto
  1067  6702 lineto
  1056  6717 lineto
  1041  6722 lineto
  1031  6722 lineto
  1031  6722 moveto
  1020  6717 lineto
  1015  6712 lineto
  1010  6702 lineto
  1005  6676 lineto
  1005  6661 lineto
  1010  6635 lineto
  1015  6625 lineto
  1020  6620 lineto
  1031  6615 lineto
  1041  6615 moveto
  1051  6620 lineto
  1056  6625 lineto
  1061  6635 lineto
  1067  6661 lineto
  1067  6676 lineto
  1061  6702 lineto
  1056  6712 lineto
  1051  6717 lineto
  1041  6722 lineto
  1113  6625 moveto
  1108  6620 lineto
  1113  6615 lineto
  1118  6620 lineto
  1113  6625 lineto
  1169  6702 moveto
  1179  6707 lineto
  1195  6722 lineto
  1195  6615 lineto
  1190  6717 moveto
  1190  6615 lineto
  1169  6615 moveto
  1215  6615 lineto
  1262  6702 moveto
  1267  6697 lineto
  1262  6692 lineto
  1256  6697 lineto
  1256  6702 lineto
  1262  6712 lineto
  1267  6717 lineto
  1282  6722 lineto
  1303  6722 lineto
  1318  6717 lineto
  1323  6712 lineto
  1328  6702 lineto
  1328  6692 lineto
  1323  6681 lineto
  1308  6671 lineto
  1282  6661 lineto
  1272  6656 lineto
  1262  6645 lineto
  1256  6630 lineto
  1256  6615 lineto
  1303  6722 moveto
  1313  6717 lineto
  1318  6712 lineto
  1323  6702 lineto
  1323  6692 lineto
  1318  6681 lineto
  1303  6671 lineto
  1282  6661 lineto
 stroke
     9 setlinewidth
  1256  6625 moveto
  1262  6630 lineto
  1272  6630 lineto
  1298  6620 lineto
  1313  6620 lineto
  1323  6625 lineto
  1328  6630 lineto
  1272  6630 moveto
  1298  6615 lineto
  1318  6615 lineto
  1323  6620 lineto
  1328  6630 lineto
  1328  6640 lineto
  1369  6722 moveto
  1359  6671 lineto
  1359  6671 moveto
  1369  6681 lineto
  1385  6687 lineto
  1400  6687 lineto
  1416  6681 lineto
  1426  6671 lineto
  1431  6656 lineto
  1431  6645 lineto
  1426  6630 lineto
  1416  6620 lineto
  1400  6615 lineto
  1385  6615 lineto
  1369  6620 lineto
  1364  6625 lineto
  1359  6635 lineto
  1359  6640 lineto
  1364  6645 lineto
  1369  6640 lineto
  1364  6635 lineto
  1400  6687 moveto
  1410  6681 lineto
  1421  6671 lineto
  1426  6656 lineto
  1426  6645 lineto
  1421  6630 lineto
  1410  6620 lineto
  1400  6615 lineto
  1369  6722 moveto
  1421  6722 lineto
  1369  6717 moveto
  1395  6717 lineto
  1421  6722 lineto
  1031  7440 moveto
  1015  7435 lineto
  1005  7420 lineto
  1000  7394 lineto
  1000  7379 lineto
  1005  7353 lineto
  1015  7338 lineto
  1031  7333 lineto
  1041  7333 lineto
  1056  7338 lineto
  1067  7353 lineto
  1072  7379 lineto
  1072  7394 lineto
  1067  7420 lineto
  1056  7435 lineto
  1041  7440 lineto
  1031  7440 lineto
  1031  7440 moveto
  1020  7435 lineto
  1015  7430 lineto
  1010  7420 lineto
  1005  7394 lineto
  1005  7379 lineto
  1010  7353 lineto
  1015  7343 lineto
  1020  7338 lineto
  1031  7333 lineto
  1041  7333 moveto
  1051  7338 lineto
  1056  7343 lineto
  1061  7353 lineto
  1067  7379 lineto
  1067  7394 lineto
  1061  7420 lineto
  1056  7430 lineto
  1051  7435 lineto
  1041  7440 lineto
  1113  7343 moveto
  1108  7338 lineto
  1113  7333 lineto
  1118  7338 lineto
  1113  7343 lineto
  1169  7420 moveto
  1179  7425 lineto
  1195  7440 lineto
  1195  7333 lineto
  1190  7435 moveto
  1190  7333 lineto
  1169  7333 moveto
  1215  7333 lineto
  1267  7440 moveto
  1256  7389 lineto
  1256  7389 moveto
  1267  7399 lineto
  1282  7405 lineto
  1298  7405 lineto
  1313  7399 lineto
  1323  7389 lineto
  1328  7374 lineto
  1328  7363 lineto
  1323  7348 lineto
  1313  7338 lineto
  1298  7333 lineto
  1282  7333 lineto
  1267  7338 lineto
  1262  7343 lineto
  1256  7353 lineto
  1256  7358 lineto
  1262  7363 lineto
  1267  7358 lineto
  1262  7353 lineto
  1298  7405 moveto
  1308  7399 lineto
  1318  7389 lineto
  1323  7374 lineto
  1323  7363 lineto
  1318  7348 lineto
  1308  7338 lineto
  1298  7333 lineto
  1267  7440 moveto
  1318  7440 lineto
  1267  7435 moveto
  1292  7435 lineto
  1318  7440 lineto
  1390  7440 moveto
  1374  7435 lineto
  1364  7420 lineto
  1359  7394 lineto
  1359  7379 lineto
  1364  7353 lineto
  1374  7338 lineto
  1390  7333 lineto
  1400  7333 lineto
  1416  7338 lineto
  1426  7353 lineto
  1431  7379 lineto
  1431  7394 lineto
  1426  7420 lineto
  1416  7435 lineto
  1400  7440 lineto
  1390  7440 lineto
  1390  7440 moveto
  1380  7435 lineto
 stroke
     9 setlinewidth
  1380  7435 moveto
  1374  7430 lineto
  1369  7420 lineto
  1364  7394 lineto
  1364  7379 lineto
  1369  7353 lineto
  1374  7343 lineto
  1380  7338 lineto
  1390  7333 lineto
  1400  7333 moveto
  1410  7338 lineto
  1416  7343 lineto
  1421  7353 lineto
  1426  7379 lineto
  1426  7394 lineto
  1421  7420 lineto
  1416  7430 lineto
  1410  7435 lineto
  1400  7440 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3220 moveto
  7199  3220 lineto
  7138  3364 moveto
  7199  3364 lineto
  7138  3507 moveto
  7199  3507 lineto
  7138  3651 moveto
  7199  3651 lineto
  7015  3794 moveto
  7199  3794 lineto
  7138  3938 moveto
  7199  3938 lineto
  7138  4082 moveto
  7199  4082 lineto
  7138  4225 moveto
  7199  4225 lineto
  7138  4369 moveto
  7199  4369 lineto
  7015  4512 moveto
  7199  4512 lineto
  7138  4656 moveto
  7199  4656 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  4943 moveto
  7199  4943 lineto
  7138  5087 moveto
  7199  5087 lineto
  7015  5230 moveto
  7199  5230 lineto
  7138  5374 moveto
  7199  5374 lineto
  7138  5517 moveto
  7199  5517 lineto
  7138  5661 moveto
  7199  5661 lineto
  7138  5804 moveto
  7199  5804 lineto
  7015  5948 moveto
  7199  5948 lineto
  7138  6092 moveto
  7199  6092 lineto
  7138  6235 moveto
  7199  6235 lineto
  7138  6379 moveto
  7199  6379 lineto
  7138  6522 moveto
  7199  6522 lineto
  7015  6666 moveto
  7199  6666 lineto
  7138  6809 moveto
  7199  6809 lineto
  7138  6953 moveto
  7199  6953 lineto
  7138  7097 moveto
  7199  7097 lineto
  7138  7240 moveto
  7199  7240 lineto
  7015  7384 moveto
  7199  7384 lineto
  1600  6001 moveto
  1625  5981 lineto
  1650  5960 lineto
  1675  5939 lineto
  1750  5874 moveto
  1750  5882 lineto
  1825  5817 moveto
  1827  5815 lineto
  1852  5794 lineto
  1877  5774 lineto
  1899  5755 lineto
  1974  5690 moveto
  1974  5698 lineto
  2050  5634 moveto
  2054  5630 lineto
  2079  5609 lineto
  2104  5589 lineto
  2125  5572 lineto
  2200  5508 moveto
  2200  5516 lineto
  2277  5452 moveto
  2281  5448 lineto
  2306  5428 lineto
  2331  5409 lineto
  2353  5391 lineto
  2430  5328 moveto
  2430  5336 lineto
  2508  5273 moveto
  2508  5273 lineto
  2533  5254 lineto
  2558  5235 lineto
  2583  5216 lineto
  2585  5214 lineto
  2664  5153 moveto
  2664  5161 lineto
  2744  5100 moveto
  2760  5088 lineto
  2785  5070 lineto
  2810  5052 lineto
  2823  5043 lineto
  2904  4983 moveto
  2904  4991 lineto
  2986  4932 moveto
  2987  4931 lineto
  3012  4914 lineto
  3037  4897 lineto
  3063  4880 lineto
  3067  4877 lineto
  3150  4820 moveto
  3150  4828 lineto
  3233  4771 moveto
  3239  4767 lineto
  3264  4752 lineto
  3290  4736 lineto
  3315  4721 lineto
  3317  4720 lineto
  3402  4664 moveto
  3402  4672 lineto
  3487  4618 moveto
  3491  4616 lineto
  3517  4602 lineto
  3542  4588 lineto
  3567  4574 lineto
  3574  4570 lineto
  3660  4518 moveto
  3660  4526 lineto
  3748  4476 moveto
  3769  4465 lineto
  3794  4451 lineto
 stroke
     9 setlinewidth
  3794  4451 moveto
  3819  4439 lineto
  3836  4430 lineto
  3925  4381 moveto
  3925  4389 lineto
  4014  4342 moveto
  4021  4339 lineto
  4046  4327 lineto
  4072  4315 lineto
  4097  4304 lineto
  4105  4300 lineto
  4195  4255 moveto
  4195  4263 lineto
  4287  4219 moveto
  4299  4214 lineto
  4324  4203 lineto
  4349  4193 lineto
  4374  4182 lineto
  4378  4180 lineto
  4471  4139 moveto
  4471  4147 lineto
  4564  4106 moveto
  4576  4102 lineto
  4601  4092 lineto
  4626  4083 lineto
  4652  4073 lineto
  4657  4071 lineto
  4750  4033 moveto
  4750  4041 lineto
  4845  4004 moveto
  4853  4001 lineto
  4879  3992 lineto
  4904  3984 lineto
  4929  3975 lineto
  4939  3972 lineto
  5034  3938 moveto
  5034  3946 lineto
  5130  3911 moveto
  5131  3911 lineto
  5156  3903 lineto
  5181  3896 lineto
  5207  3888 lineto
  5225  3883 lineto
  5321  3851 moveto
  5321  3859 lineto
  5418  3828 moveto
  5434  3824 lineto
  5459  3817 lineto
  5484  3810 lineto
  5509  3804 lineto
  5514  3803 lineto
  5611  3774 moveto
  5611  3782 lineto
  5708  3754 moveto
  5711  3753 lineto
  5736  3747 lineto
  5761  3741 lineto
  5787  3735 lineto
  5805  3731 lineto
  5903  3705 moveto
  5903  3713 lineto
  6000  3688 moveto
  6014  3685 lineto
  6039  3679 lineto
  6064  3674 lineto
  6089  3669 lineto
  6098  3667 lineto
  6196  3643 moveto
  6196  3651 lineto
  6294  3628 moveto
  6316  3624 lineto
  6342  3619 lineto
  6367  3615 lineto
  6392  3610 lineto
  6392  3610 lineto
  6442  3601 moveto
  6468  3597 lineto
  6493  3592 lineto
  6518  3588 lineto
  6540  3584 lineto
  6639  3564 moveto
  6639  3572 lineto
  6738  3551 moveto
  6745  3550 lineto
  6770  3547 lineto
  6796  3543 lineto
  6821  3539 lineto
  6837  3537 lineto
  6935  3518 moveto
  6935  3526 lineto
  7034  3508 moveto
  7048  3506 lineto
  7073  3502 lineto
  7098  3499 lineto
  7123  3496 lineto
  7134  3494 lineto
  2659  5893 moveto
  2670  5882 lineto
  2682  5871 lineto
  2693  5860 lineto
  2705  5849 lineto
  2716  5838 lineto
  2727  5827 lineto
  2739  5817 lineto
  2750  5806 lineto
  2750  5806 lineto
  2843  5719 moveto
  2852  5711 lineto
  2863  5700 lineto
  2875  5690 lineto
  2886  5680 lineto
  2897  5669 lineto
  2909  5659 lineto
  2920  5649 lineto
  2932  5639 lineto
  2938  5634 lineto
  3034  5549 moveto
  3034  5549 lineto
  3045  5539 lineto
  3056  5529 lineto
  3068  5519 lineto
  3079  5510 lineto
  3090  5500 lineto
  3102  5490 lineto
  3113  5481 lineto
  3124  5471 lineto
  3131  5466 lineto
  3231  5384 moveto
  3238  5378 lineto
  3249  5368 lineto
  3261  5359 lineto
  3272  5350 lineto
  3283  5341 lineto
  3295  5332 lineto
  3306  5323 lineto
  3317  5314 lineto
  3329  5305 lineto
  3331  5303 lineto
  3434  5224 moveto
  3442  5218 lineto
  3454  5210 lineto
  3465  5201 lineto
  3476  5193 lineto
  3488  5184 lineto
  3499  5176 lineto
  3510  5168 lineto
  3522  5160 lineto
  3533  5151 lineto
  3539  5147 lineto
  3646  5072 moveto
 stroke
     9 setlinewidth
  3646  5072 moveto
  3647  5071 lineto
  3658  5063 lineto
  3669  5055 lineto
  3681  5047 lineto
  3692  5040 lineto
  3703  5032 lineto
  3715  5024 lineto
  3726  5017 lineto
  3737  5009 lineto
  3749  5001 lineto
  3754  4998 lineto
  3864  4927 moveto
  3874  4920 lineto
  3885  4913 lineto
  3896  4906 lineto
  3908  4899 lineto
  3919  4892 lineto
  3930  4885 lineto
  3942  4878 lineto
  3953  4871 lineto
  3964  4864 lineto
  3976  4857 lineto
  4089  4790 moveto
  4089  4790 lineto
  4101  4784 lineto
  4112  4777 lineto
  4123  4771 lineto
  4135  4764 lineto
  4146  4758 lineto
  4157  4752 lineto
  4169  4745 lineto
  4180  4739 lineto
  4191  4733 lineto
  4203  4727 lineto
  4204  4726 lineto
  4321  4664 moveto
  4328  4660 lineto
  4339  4654 lineto
  4350  4648 lineto
  4362  4643 lineto
  4373  4637 lineto
  4384  4631 lineto
  4396  4625 lineto
  4407  4620 lineto
  4418  4614 lineto
  4430  4609 lineto
  4439  4604 lineto
  4559  4547 moveto
  4566  4543 lineto
  4577  4538 lineto
  4589  4533 lineto
  4600  4528 lineto
  4611  4523 lineto
  4623  4518 lineto
  4634  4513 lineto
  4645  4507 lineto
  4657  4502 lineto
  4668  4497 lineto
  4679  4492 lineto
  4679  4492 lineto
  4802  4440 moveto
  4804  4439 lineto
  4816  4435 lineto
  4827  4430 lineto
  4838  4426 lineto
  4850  4421 lineto
  4861  4416 lineto
  4872  4412 lineto
  4884  4407 lineto
  4895  4403 lineto
  4895  4403 moveto
  4906  4399 lineto
  4918  4394 lineto
  4929  4390 lineto
  4940  4385 lineto
  4952  4381 lineto
  4963  4377 lineto
  4975  4372 lineto
  4986  4368 lineto
  4997  4364 lineto
  5009  4360 lineto
  5019  4356 lineto
  5145  4311 moveto
  5145  4311 lineto
  5156  4307 lineto
  5167  4303 lineto
  5179  4300 lineto
  5190  4296 lineto
  5202  4292 lineto
  5213  4288 lineto
  5224  4284 lineto
  5236  4281 lineto
  5247  4277 lineto
  5258  4273 lineto
  5270  4270 lineto
  5271  4270 lineto
  5398  4230 moveto
  5406  4228 lineto
  5417  4224 lineto
  5429  4221 lineto
  5440  4218 lineto
  5440  4218 moveto
  5451  4214 lineto
  5463  4211 lineto
  5474  4208 lineto
  5485  4205 lineto
  5497  4201 lineto
  5508  4198 lineto
  5519  4195 lineto
  5531  4192 lineto
  5542  4189 lineto
  5553  4186 lineto
  5565  4183 lineto
  5568  4182 lineto
  5697  4148 moveto
  5701  4147 lineto
  5712  4145 lineto
  5724  4142 lineto
  5735  4139 lineto
  5746  4136 lineto
  5758  4134 lineto
  5769  4131 lineto
  5780  4128 lineto
  5792  4126 lineto
  5803  4123 lineto
  5814  4120 lineto
  5826  4118 lineto
  5827  4118 lineto
  5957  4089 moveto
  5962  4088 lineto
  5973  4086 lineto
  5985  4083 lineto
  5996  4081 lineto
  6007  4079 lineto
  6019  4077 lineto
  6030  4074 lineto
  6041  4072 lineto
  6053  4070 lineto
  6064  4068 lineto
  6075  4066 lineto
  6087  4063 lineto
  6087  4063 lineto
  6219  4040 moveto
  6223  4039 lineto
  6234  4037 lineto
  6246  4035 lineto
  6257  4033 lineto
  6268  4032 lineto
  6280  4030 lineto
 stroke
     9 setlinewidth
  6280  4030 moveto
  6291  4028 lineto
  6302  4026 lineto
  6314  4024 lineto
  6325  4023 lineto
  6337  4021 lineto
  6348  4019 lineto
  6350  4019 lineto
  6482  4000 moveto
  6484  4000 lineto
  6495  3998 lineto
  6507  3997 lineto
  6518  3995 lineto
  6529  3994 lineto
  6541  3993 lineto
  6552  3991 lineto
  6564  3990 lineto
  6575  3988 lineto
  6586  3987 lineto
  6598  3986 lineto
  6609  3984 lineto
  6614  3984 lineto
  6747  3970 moveto
  6756  3969 lineto
  6768  3968 lineto
  6779  3967 lineto
  6791  3966 lineto
  6802  3965 lineto
  6813  3964 lineto
  6825  3963 lineto
  6836  3962 lineto
  6847  3961 lineto
  6859  3960 lineto
  6870  3959 lineto
  6879  3958 lineto
  7012  3949 moveto
  7018  3949 lineto
  7029  3948 lineto
  7040  3948 lineto
  7052  3947 lineto
  7063  3947 lineto
  7074  3946 lineto
  7086  3945 lineto
  7097  3945 lineto
  7108  3944 lineto
  7108  3944 moveto
  7120  3944 lineto
  7131  3943 lineto
  7142  3943 lineto
  7154  3942 lineto
  7165  3942 lineto
  7176  3942 lineto
  7188  3941 lineto
  7199  3941 lineto
 stroke
 copypage
 erasepage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  Postscript file for  Fig. 11
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
 initgraphics
 0.072 0.072 scale  %units are mils
     0 rotate
   250  1500 translate
 /vsml /Helvetica findfont  97 scalefont def
 /smal /Helvetica findfont 139 scalefont def
 /larg /Helvetica findfont 194 scalefont def
 /vlrg /Helvetica findfont 250 scalefont def
1
     9 setlinewidth
  4020  2763 moveto
  4004  2758 lineto
  3994  2748 lineto
  3989  2738 lineto
  3984  2717 lineto
  3984  2702 lineto
  3989  2681 lineto
  3994  2671 lineto
  4004  2661 lineto
  4020  2656 lineto
  4030  2656 lineto
  4045  2661 lineto
  4056  2671 lineto
  4061  2681 lineto
  4066  2702 lineto
  4066  2717 lineto
  4061  2738 lineto
  4056  2748 lineto
  4045  2758 lineto
  4030  2763 lineto
  4020  2763 lineto
  4020  2763 moveto
  4009  2758 lineto
  3999  2748 lineto
  3994  2738 lineto
  3989  2717 lineto
  3989  2702 lineto
  3994  2681 lineto
  3999  2671 lineto
  4009  2661 lineto
  4020  2656 lineto
  4030  2656 moveto
  4040  2661 lineto
  4051  2671 lineto
  4056  2681 lineto
  4061  2702 lineto
  4061  2717 lineto
  4056  2738 lineto
  4051  2748 lineto
  4040  2758 lineto
  4030  2763 lineto
  4004  2666 moveto
  4004  2671 lineto
  4009  2681 lineto
  4020  2686 lineto
  4025  2686 lineto
  4035  2681 lineto
  4040  2671 lineto
  4045  2635 lineto
  4051  2630 lineto
  4061  2630 lineto
  4066  2640 lineto
  4066  2645 lineto
  4040  2671 moveto
  4045  2651 lineto
  4051  2640 lineto
  4056  2635 lineto
  4061  2635 lineto
  4066  2640 lineto
  4220  2784 moveto
  4210  2774 lineto
  4199  2758 lineto
  4189  2738 lineto
  4184  2712 lineto
  4184  2692 lineto
  4189  2666 lineto
  4199  2645 lineto
  4210  2630 lineto
  4220  2620 lineto
  4210  2774 moveto
  4199  2753 lineto
  4194  2738 lineto
  4189  2712 lineto
  4189  2692 lineto
  4194  2666 lineto
  4199  2651 lineto
  4210  2630 lineto
  4323  2748 moveto
  4328  2733 lineto
  4328  2763 lineto
  4323  2748 lineto
  4312  2758 lineto
  4297  2763 lineto
  4287  2763 lineto
  4271  2758 lineto
  4261  2748 lineto
  4256  2738 lineto
  4251  2722 lineto
  4251  2697 lineto
  4256  2681 lineto
  4261  2671 lineto
  4271  2661 lineto
  4287  2656 lineto
  4297  2656 lineto
  4312  2661 lineto
  4323  2671 lineto
  4287  2763 moveto
  4276  2758 lineto
  4266  2748 lineto
  4261  2738 lineto
  4256  2722 lineto
  4256  2697 lineto
  4261  2681 lineto
  4266  2671 lineto
  4276  2661 lineto
  4287  2656 lineto
  4323  2697 moveto
  4323  2656 lineto
  4328  2697 moveto
  4328  2656 lineto
  4307  2697 moveto
  4343  2697 lineto
  4374  2697 moveto
  4435  2697 lineto
  4435  2707 lineto
  4430  2717 lineto
  4425  2722 lineto
  4415  2728 lineto
  4400  2728 lineto
  4384  2722 lineto
  4374  2712 lineto
  4369  2697 lineto
  4369  2686 lineto
  4374  2671 lineto
  4384  2661 lineto
  4400  2656 lineto
  4410  2656 lineto
  4425  2661 lineto
  4435  2671 lineto
  4430  2697 moveto
  4430  2712 lineto
  4425  2722 lineto
  4400  2728 moveto
  4389  2722 lineto
  4379  2712 lineto
  4374  2697 lineto
  4374  2686 lineto
  4379  2671 lineto
  4389  2661 lineto
  4400  2656 lineto
  4466  2763 moveto
  4502  2656 lineto
  4471  2763 moveto
  4502  2671 lineto
  4538  2763 moveto
  4502  2656 lineto
  4456  2763 moveto
  4487  2763 lineto
  4518  2763 moveto
  4548  2763 lineto
 stroke
     9 setlinewidth
  4569  2784 moveto
  4579  2774 lineto
  4589  2758 lineto
  4600  2738 lineto
  4605  2712 lineto
  4605  2692 lineto
  4600  2666 lineto
  4589  2645 lineto
  4579  2630 lineto
  4569  2620 lineto
  4579  2774 moveto
  4589  2753 lineto
  4595  2738 lineto
  4600  2712 lineto
  4600  2692 lineto
  4595  2666 lineto
  4589  2651 lineto
  4579  2630 lineto
   498  4825 moveto
   605  4825 lineto
   498  4830 moveto
   605  4830 lineto
   498  4892 moveto
   605  4892 lineto
   498  4897 moveto
   605  4897 lineto
   498  4810 moveto
   498  4912 lineto
   605  4810 moveto
   605  4846 lineto
   605  4876 moveto
   605  4912 lineto
   477  4979 moveto
   487  4969 lineto
   503  4959 lineto
   523  4948 lineto
   549  4943 lineto
   569  4943 lineto
   595  4948 lineto
   616  4959 lineto
   631  4969 lineto
   641  4979 lineto
   487  4969 moveto
   508  4959 lineto
   523  4953 lineto
   549  4948 lineto
   569  4948 lineto
   595  4953 lineto
   610  4959 lineto
   631  4969 lineto
   498  5046 moveto
   503  5030 lineto
   513  5020 lineto
   523  5015 lineto
   544  5010 lineto
   559  5010 lineto
   580  5015 lineto
   590  5020 lineto
   600  5030 lineto
   605  5046 lineto
   605  5056 lineto
   600  5071 lineto
   590  5082 lineto
   580  5087 lineto
   559  5092 lineto
   544  5092 lineto
   523  5087 lineto
   513  5082 lineto
   503  5071 lineto
   498  5056 lineto
   498  5046 lineto
   498  5046 moveto
   503  5036 lineto
   513  5025 lineto
   523  5020 lineto
   544  5015 lineto
   559  5015 lineto
   580  5020 lineto
   590  5025 lineto
   600  5036 lineto
   605  5046 lineto
   605  5056 moveto
   600  5066 lineto
   590  5077 lineto
   580  5082 lineto
   559  5087 lineto
   544  5087 lineto
   523  5082 lineto
   513  5077 lineto
   503  5066 lineto
   498  5056 lineto
   595  5030 moveto
   590  5030 lineto
   580  5036 lineto
   575  5046 lineto
   575  5051 lineto
   580  5061 lineto
   590  5066 lineto
   626  5071 lineto
   631  5077 lineto
   631  5087 lineto
   621  5092 lineto
   616  5092 lineto
   590  5066 moveto
   610  5071 lineto
   621  5077 lineto
   626  5082 lineto
   626  5087 lineto
   621  5092 lineto
   468  5128 moveto
   472  5131 lineto
   475  5128 lineto
   472  5124 lineto
   468  5124 lineto
   462  5128 lineto
   458  5131 lineto
   455  5142 lineto
   455  5155 lineto
   458  5166 lineto
   462  5169 lineto
   468  5172 lineto
   475  5172 lineto
   482  5169 lineto
   489  5159 lineto
   496  5142 lineto
   499  5135 lineto
   506  5128 lineto
   516  5124 lineto
   527  5124 lineto
   455  5155 moveto
   458  5162 lineto
   462  5166 lineto
   468  5169 lineto
   475  5169 lineto
   482  5166 lineto
   489  5155 lineto
   496  5142 lineto
   520  5124 moveto
   516  5128 lineto
   516  5135 lineto
   523  5152 lineto
   523  5162 lineto
   520  5169 lineto
   516  5172 lineto
   516  5135 moveto
   527  5152 lineto
   527  5166 lineto
   523  5169 lineto
   516  5172 lineto
   510  5172 lineto
 stroke
     9 setlinewidth
   477  5198 moveto
   487  5208 lineto
   503  5219 lineto
   523  5229 lineto
   549  5234 lineto
   569  5234 lineto
   595  5229 lineto
   616  5219 lineto
   631  5208 lineto
   641  5198 lineto
   487  5208 moveto
   508  5219 lineto
   523  5224 lineto
   549  5229 lineto
   569  5229 lineto
   595  5224 lineto
   610  5219 lineto
   631  5208 lineto
  5497  6579 moveto
  5589  6579 lineto
  5713  6579 moveto
  5805  6579 lineto
  5928  6579 moveto
  6020  6579 lineto
  6174  6640 moveto
  6159  6635 lineto
  6149  6625 lineto
  6144  6615 lineto
  6139  6594 lineto
  6139  6579 lineto
  6144  6558 lineto
  6149  6548 lineto
  6159  6538 lineto
  6174  6533 lineto
  6185  6533 lineto
  6200  6538 lineto
  6210  6548 lineto
  6216  6558 lineto
  6221  6579 lineto
  6221  6594 lineto
  6216  6615 lineto
  6210  6625 lineto
  6200  6635 lineto
  6185  6640 lineto
  6174  6640 lineto
  6174  6640 moveto
  6164  6635 lineto
  6154  6625 lineto
  6149  6615 lineto
  6144  6594 lineto
  6144  6579 lineto
  6149  6558 lineto
  6154  6548 lineto
  6164  6538 lineto
  6174  6533 lineto
  6185  6533 moveto
  6195  6538 lineto
  6205  6548 lineto
  6210  6558 lineto
  6216  6579 lineto
  6216  6594 lineto
  6210  6615 lineto
  6205  6625 lineto
  6195  6635 lineto
  6185  6640 lineto
  6159  6543 moveto
  6159  6548 lineto
  6164  6558 lineto
  6174  6563 lineto
  6180  6563 lineto
  6190  6558 lineto
  6195  6548 lineto
  6200  6512 lineto
  6205  6507 lineto
  6216  6507 lineto
  6221  6517 lineto
  6221  6522 lineto
  6195  6548 moveto
  6200  6528 lineto
  6205  6517 lineto
  6210  6512 lineto
  6216  6512 lineto
  6221  6517 lineto
  6262  6640 moveto
  6262  6533 lineto
  6267  6640 moveto
  6267  6533 lineto
  6246  6640 moveto
  6308  6640 lineto
  6323  6635 lineto
  6328  6630 lineto
  6334  6620 lineto
  6334  6610 lineto
  6328  6599 lineto
  6323  6594 lineto
  6308  6589 lineto
  6267  6589 lineto
  6308  6640 moveto
  6318  6635 lineto
  6323  6630 lineto
  6328  6620 lineto
  6328  6610 lineto
  6323  6599 lineto
  6318  6594 lineto
  6308  6589 lineto
  6246  6533 moveto
  6282  6533 lineto
  6293  6589 moveto
  6303  6584 lineto
  6308  6579 lineto
  6323  6543 lineto
  6328  6538 lineto
  6334  6538 lineto
  6339  6543 lineto
  6303  6584 moveto
  6308  6574 lineto
  6318  6538 lineto
  6323  6533 lineto
  6334  6533 lineto
  6339  6543 lineto
  6339  6548 lineto
  6117  6332 moveto
  6117  6225 lineto
  6122  6332 moveto
  6122  6225 lineto
  6153  6302 moveto
  6153  6261 lineto
  6102  6332 moveto
  6184  6332 lineto
  6184  6302 lineto
  6179  6332 lineto
  6122  6281 moveto
  6153  6281 lineto
  6102  6225 moveto
  6184  6225 lineto
  6184  6255 lineto
  6179  6225 lineto
  6225  6332 moveto
  6225  6225 lineto
  6230  6332 moveto
  6292  6235 lineto
  6230  6322 moveto
  6292  6225 lineto
  6292  6332 moveto
  6292  6225 lineto
  6209  6332 moveto
  6230  6332 lineto
  6276  6332 moveto
  6307  6332 lineto
  6209  6225 moveto
 stroke
     9 setlinewidth
  6209  6225 moveto
  6240  6225 lineto
  6369  6332 moveto
  6369  6245 lineto
  6363  6230 lineto
  6353  6225 lineto
  6343  6225 lineto
  6333  6230 lineto
  6328  6240 lineto
  6328  6250 lineto
  6333  6255 lineto
  6338  6250 lineto
  6333  6245 lineto
  6363  6332 moveto
  6363  6245 lineto
  6358  6230 lineto
  6353  6225 lineto
  6348  6332 moveto
  6384  6332 lineto
  6420  6332 moveto
  6420  6225 lineto
  6425  6332 moveto
  6425  6225 lineto
  6405  6332 moveto
  6440  6332 lineto
  6405  6225 moveto
  6481  6225 lineto
  6481  6255 lineto
  6476  6225 lineto
  5538  6276 moveto
  6030  6276 lineto
  1600  7384 moveto
  1600  3077 lineto
  1600  3077 moveto
  7199  3077 lineto
  7199  3077 moveto
  7199  7384 lineto
  7199  7384 moveto
  1600  7384 lineto
  1662  6792 moveto
  1683  6791 lineto
  1703  6790 lineto
  1724  6789 lineto
  1745  6788 lineto
  1766  6787 lineto
  1786  6785 lineto
  1807  6783 lineto
  1828  6781 lineto
  1849  6779 lineto
  1869  6777 lineto
  1890  6774 lineto
  1911  6772 lineto
  1932  6769 lineto
  1952  6766 lineto
  1973  6762 lineto
  1994  6759 lineto
  2015  6755 lineto
  2035  6752 lineto
  2056  6748 lineto
  2077  6744 lineto
  2098  6739 lineto
  2118  6735 lineto
  2139  6730 lineto
  2160  6725 lineto
  2181  6720 lineto
  2201  6715 lineto
  2222  6710 lineto
  2243  6704 lineto
  2263  6699 lineto
  2284  6693 lineto
  2305  6687 lineto
  2326  6681 lineto
  2346  6675 lineto
  2367  6668 lineto
  2388  6662 lineto
  2409  6655 lineto
  2429  6648 lineto
  2450  6641 lineto
  2471  6634 lineto
  2492  6627 lineto
  2512  6619 lineto
  2533  6612 lineto
  2554  6604 lineto
  2575  6596 lineto
  2595  6588 lineto
  2616  6580 lineto
  2637  6572 lineto
  2657  6564 lineto
  2678  6555 lineto
  2699  6547 lineto
  2720  6538 lineto
  2740  6529 lineto
  2761  6520 lineto
  2782  6511 lineto
  2803  6502 lineto
  2823  6493 lineto
  2844  6484 lineto
  2865  6474 lineto
  2886  6465 lineto
  2906  6455 lineto
  2927  6445 lineto
  2948  6436 lineto
  2969  6426 lineto
  2989  6416 lineto
  3010  6406 lineto
  3031  6395 lineto
  3052  6385 lineto
  3072  6375 lineto
  3093  6364 lineto
  3114  6354 lineto
  3134  6343 lineto
  3155  6333 lineto
  3176  6322 lineto
  3197  6311 lineto
  3217  6300 lineto
  3238  6289 lineto
  3259  6279 lineto
  3280  6268 lineto
  3300  6256 lineto
  3321  6245 lineto
  3342  6234 lineto
  3363  6223 lineto
  3383  6212 lineto
  3404  6200 lineto
  3425  6189 lineto
  3446  6178 lineto
  3466  6166 lineto
  3487  6155 lineto
  3508  6143 lineto
  3528  6132 lineto
  3549  6120 lineto
  3570  6108 lineto
  3591  6097 lineto
  3611  6085 lineto
  3632  6073 lineto
  3653  6062 lineto
  3674  6050 lineto
  3694  6038 lineto
  3715  6026 lineto
  3736  6014 lineto
  3757  6003 lineto
  3777  5991 lineto
  3798  5979 lineto
  3819  5967 lineto
  3840  5955 lineto
  3860  5943 lineto
  3881  5931 lineto
  3902  5919 lineto
  3922  5907 lineto
  3943  5895 lineto
 stroke
     9 setlinewidth
  3943  5895 moveto
  3964  5884 lineto
  3985  5872 lineto
  4005  5860 lineto
  4026  5848 lineto
  4047  5836 lineto
  4068  5824 lineto
  4088  5812 lineto
  4109  5800 lineto
  4130  5788 lineto
  4151  5776 lineto
  4171  5764 lineto
  4192  5753 lineto
  4213  5741 lineto
  4234  5729 lineto
  4254  5717 lineto
  4275  5705 lineto
  4296  5693 lineto
  4316  5682 lineto
  4337  5670 lineto
  4358  5658 lineto
  4379  5646 lineto
  4399  5635 lineto
  4420  5623 lineto
  4441  5611 lineto
  4462  5600 lineto
  4482  5588 lineto
  4503  5576 lineto
  4524  5565 lineto
  4545  5553 lineto
  4565  5542 lineto
  4586  5530 lineto
  4607  5519 lineto
  4628  5507 lineto
  4648  5496 lineto
  4669  5485 lineto
  4690  5473 lineto
  4711  5462 lineto
  4731  5451 lineto
  4752  5439 lineto
  4773  5428 lineto
  4793  5417 lineto
  4814  5406 lineto
  4835  5395 lineto
  4856  5383 lineto
  4876  5372 lineto
  4897  5361 lineto
  4918  5350 lineto
  4939  5339 lineto
  4959  5328 lineto
  4980  5318 lineto
  5001  5307 lineto
  5022  5296 lineto
  5042  5285 lineto
  5063  5274 lineto
  5084  5264 lineto
  5105  5253 lineto
  5125  5242 lineto
  5146  5232 lineto
  5167  5221 lineto
  5187  5211 lineto
  5208  5200 lineto
  5229  5190 lineto
  5250  5179 lineto
  5270  5169 lineto
  5291  5159 lineto
  5312  5148 lineto
  5333  5138 lineto
  5353  5128 lineto
  5374  5118 lineto
  5395  5108 lineto
  5416  5098 lineto
  5436  5088 lineto
  5457  5078 lineto
  5478  5068 lineto
  5499  5058 lineto
  5519  5048 lineto
  5540  5038 lineto
  5561  5028 lineto
  5582  5018 lineto
  5602  5009 lineto
  5623  4999 lineto
  5644  4989 lineto
  5644  4989 moveto
  5664  4980 lineto
  5685  4970 lineto
  5706  4961 lineto
  5727  4951 lineto
  5747  4942 lineto
  5768  4932 lineto
  5789  4923 lineto
  5810  4914 lineto
  5830  4905 lineto
  5851  4895 lineto
  5872  4886 lineto
  5893  4877 lineto
  5913  4868 lineto
  5934  4859 lineto
  5955  4850 lineto
  5976  4841 lineto
  5996  4832 lineto
  6017  4823 lineto
  6038  4814 lineto
  6058  4805 lineto
  6079  4797 lineto
  6100  4788 lineto
  6121  4779 lineto
  6141  4771 lineto
  6162  4762 lineto
  6183  4753 lineto
  6204  4745 lineto
  6224  4736 lineto
  6245  4728 lineto
  6266  4720 lineto
  6287  4711 lineto
  6307  4703 lineto
  6328  4695 lineto
  6349  4686 lineto
  6370  4678 lineto
  6390  4670 lineto
  6411  4662 lineto
  6432  4654 lineto
  6453  4646 lineto
  6473  4638 lineto
  6494  4630 lineto
  6515  4622 lineto
  6535  4614 lineto
  6556  4606 lineto
  6577  4598 lineto
  6598  4591 lineto
  6618  4583 lineto
  6639  4575 lineto
  6660  4567 lineto
  6681  4560 lineto
  6701  4552 lineto
  6722  4545 lineto
  6743  4537 lineto
  6743  4537 moveto
  6764  4530 lineto
  6784  4522 lineto
  6805  4515 lineto
  6826  4507 lineto
  6847  4500 lineto
  6867  4493 lineto
  6888  4485 lineto
  6909  4478 lineto
  6929  4471 lineto
  6950  4464 lineto
  6971  4457 lineto
  6992  4450 lineto
 stroke
     9 setlinewidth
  6992  4450 moveto
  7012  4443 lineto
  7033  4436 lineto
  7054  4429 lineto
  7075  4422 lineto
  7095  4415 lineto
  7116  4408 lineto
  7137  4401 lineto
  7158  4394 lineto
  7178  4387 lineto
  7199  4380 lineto
  1600  3077 moveto
  1600  3261 lineto
  1849  3077 moveto
  1849  3138 lineto
  2098  3077 moveto
  2098  3138 lineto
  2346  3077 moveto
  2346  3138 lineto
  2595  3077 moveto
  2595  3138 lineto
  2844  3077 moveto
  2844  3261 lineto
  3093  3077 moveto
  3093  3138 lineto
  3342  3077 moveto
  3342  3138 lineto
  3591  3077 moveto
  3591  3138 lineto
  3840  3077 moveto
  3840  3138 lineto
  4088  3077 moveto
  4088  3261 lineto
  4337  3077 moveto
  4337  3138 lineto
  4586  3077 moveto
  4586  3138 lineto
  4835  3077 moveto
  4835  3138 lineto
  5084  3077 moveto
  5084  3138 lineto
  5333  3077 moveto
  5333  3261 lineto
  5582  3077 moveto
  5582  3138 lineto
  5830  3077 moveto
  5830  3138 lineto
  6079  3077 moveto
  6079  3138 lineto
  6328  3077 moveto
  6328  3138 lineto
  6577  3077 moveto
  6577  3261 lineto
  6826  3077 moveto
  6826  3138 lineto
  7075  3077 moveto
  7075  3138 lineto
  1585  2985 moveto
  1569  2980 lineto
  1559  2965 lineto
  1554  2939 lineto
  1554  2924 lineto
  1559  2898 lineto
  1569  2883 lineto
  1585  2878 lineto
  1595  2878 lineto
  1610  2883 lineto
  1621  2898 lineto
  1626  2924 lineto
  1626  2939 lineto
  1621  2965 lineto
  1610  2980 lineto
  1595  2985 lineto
  1585  2985 lineto
  1585  2985 moveto
  1574  2980 lineto
  1569  2975 lineto
  1564  2965 lineto
  1559  2939 lineto
  1559  2924 lineto
  1564  2898 lineto
  1569  2888 lineto
  1574  2883 lineto
  1585  2878 lineto
  1595  2878 moveto
  1605  2883 lineto
  1610  2888 lineto
  1615  2898 lineto
  1621  2924 lineto
  1621  2939 lineto
  1615  2965 lineto
  1610  2975 lineto
  1605  2980 lineto
  1595  2985 lineto
  2718  2985 moveto
  2702  2980 lineto
  2692  2965 lineto
  2687  2939 lineto
  2687  2924 lineto
  2692  2898 lineto
  2702  2883 lineto
  2718  2878 lineto
  2728  2878 lineto
  2743  2883 lineto
  2754  2898 lineto
  2759  2924 lineto
  2759  2939 lineto
  2754  2965 lineto
  2743  2980 lineto
  2728  2985 lineto
  2718  2985 lineto
  2718  2985 moveto
  2707  2980 lineto
  2702  2975 lineto
  2697  2965 lineto
  2692  2939 lineto
  2692  2924 lineto
  2697  2898 lineto
  2702  2888 lineto
  2707  2883 lineto
  2718  2878 lineto
  2728  2878 moveto
  2738  2883 lineto
  2743  2888 lineto
  2748  2898 lineto
  2754  2924 lineto
  2754  2939 lineto
  2748  2965 lineto
  2743  2975 lineto
  2738  2980 lineto
  2728  2985 lineto
  2800  2888 moveto
  2795  2883 lineto
  2800  2878 lineto
  2805  2883 lineto
  2800  2888 lineto
  2846  2965 moveto
  2851  2960 lineto
  2846  2955 lineto
  2841  2960 lineto
  2841  2965 lineto
  2846  2975 lineto
  2851  2980 lineto
  2866  2985 lineto
  2887  2985 lineto
  2902  2980 lineto
  2908  2975 lineto
  2913  2965 lineto
  2913  2955 lineto
  2908  2944 lineto
 stroke
     9 setlinewidth
  2908  2944 moveto
  2892  2934 lineto
  2866  2924 lineto
  2856  2919 lineto
  2846  2908 lineto
  2841  2893 lineto
  2841  2878 lineto
  2887  2985 moveto
  2897  2980 lineto
  2902  2975 lineto
  2908  2965 lineto
  2908  2955 lineto
  2902  2944 lineto
  2887  2934 lineto
  2866  2924 lineto
  2841  2888 moveto
  2846  2893 lineto
  2856  2893 lineto
  2882  2883 lineto
  2897  2883 lineto
  2908  2888 lineto
  2913  2893 lineto
  2856  2893 moveto
  2882  2878 lineto
  2902  2878 lineto
  2908  2883 lineto
  2913  2893 lineto
  2913  2903 lineto
  3963  2985 moveto
  3947  2980 lineto
  3937  2965 lineto
  3932  2939 lineto
  3932  2924 lineto
  3937  2898 lineto
  3947  2883 lineto
  3963  2878 lineto
  3973  2878 lineto
  3988  2883 lineto
  3999  2898 lineto
  4004  2924 lineto
  4004  2939 lineto
  3999  2965 lineto
  3988  2980 lineto
  3973  2985 lineto
  3963  2985 lineto
  3963  2985 moveto
  3952  2980 lineto
  3947  2975 lineto
  3942  2965 lineto
  3937  2939 lineto
  3937  2924 lineto
  3942  2898 lineto
  3947  2888 lineto
  3952  2883 lineto
  3963  2878 lineto
  3973  2878 moveto
  3983  2883 lineto
  3988  2888 lineto
  3993  2898 lineto
  3999  2924 lineto
  3999  2939 lineto
  3993  2965 lineto
  3988  2975 lineto
  3983  2980 lineto
  3973  2985 lineto
  4045  2888 moveto
  4040  2883 lineto
  4045  2878 lineto
  4050  2883 lineto
  4045  2888 lineto
  4132  2975 moveto
  4132  2878 lineto
  4137  2985 moveto
  4137  2878 lineto
  4137  2985 moveto
  4081  2908 lineto
  4163  2908 lineto
  4117  2878 moveto
  4153  2878 lineto
  5207  2985 moveto
  5191  2980 lineto
  5181  2965 lineto
  5176  2939 lineto
  5176  2924 lineto
  5181  2898 lineto
  5191  2883 lineto
  5207  2878 lineto
  5217  2878 lineto
  5232  2883 lineto
  5243  2898 lineto
  5248  2924 lineto
  5248  2939 lineto
  5243  2965 lineto
  5232  2980 lineto
  5217  2985 lineto
  5207  2985 lineto
  5207  2985 moveto
  5196  2980 lineto
  5191  2975 lineto
  5186  2965 lineto
  5181  2939 lineto
  5181  2924 lineto
  5186  2898 lineto
  5191  2888 lineto
  5196  2883 lineto
  5207  2878 lineto
  5217  2878 moveto
  5227  2883 lineto
  5232  2888 lineto
  5237  2898 lineto
  5243  2924 lineto
  5243  2939 lineto
  5237  2965 lineto
  5232  2975 lineto
  5227  2980 lineto
  5217  2985 lineto
  5289  2888 moveto
  5284  2883 lineto
  5289  2878 lineto
  5294  2883 lineto
  5289  2888 lineto
  5391  2970 moveto
  5386  2965 lineto
  5391  2960 lineto
  5397  2965 lineto
  5397  2970 lineto
  5391  2980 lineto
  5381  2985 lineto
  5366  2985 lineto
  5350  2980 lineto
  5340  2970 lineto
  5335  2960 lineto
  5330  2939 lineto
  5330  2908 lineto
  5335  2893 lineto
  5345  2883 lineto
  5361  2878 lineto
  5371  2878 lineto
  5386  2883 lineto
  5397  2893 lineto
  5402  2908 lineto
  5402  2914 lineto
  5397  2929 lineto
  5386  2939 lineto
  5371  2944 lineto
  5366  2944 lineto
  5350  2939 lineto
  5340  2929 lineto
  5335  2914 lineto
  5366  2985 moveto
 stroke
     9 setlinewidth
  5366  2985 moveto
  5355  2980 lineto
  5345  2970 lineto
  5340  2960 lineto
  5335  2939 lineto
  5335  2908 lineto
  5340  2893 lineto
  5350  2883 lineto
  5361  2878 lineto
  5371  2878 moveto
  5381  2883 lineto
  5391  2893 lineto
  5397  2908 lineto
  5397  2914 lineto
  5391  2929 lineto
  5381  2939 lineto
  5371  2944 lineto
  6451  2985 moveto
  6435  2980 lineto
  6425  2965 lineto
  6420  2939 lineto
  6420  2924 lineto
  6425  2898 lineto
  6435  2883 lineto
  6451  2878 lineto
  6461  2878 lineto
  6476  2883 lineto
  6487  2898 lineto
  6492  2924 lineto
  6492  2939 lineto
  6487  2965 lineto
  6476  2980 lineto
  6461  2985 lineto
  6451  2985 lineto
  6451  2985 moveto
  6440  2980 lineto
  6435  2975 lineto
  6430  2965 lineto
  6425  2939 lineto
  6425  2924 lineto
  6430  2898 lineto
  6435  2888 lineto
  6440  2883 lineto
  6451  2878 lineto
  6461  2878 moveto
  6471  2883 lineto
  6476  2888 lineto
  6481  2898 lineto
  6487  2924 lineto
  6487  2939 lineto
  6481  2965 lineto
  6476  2975 lineto
  6471  2980 lineto
  6461  2985 lineto
  6533  2888 moveto
  6528  2883 lineto
  6533  2878 lineto
  6538  2883 lineto
  6533  2888 lineto
  6599  2985 moveto
  6584  2980 lineto
  6579  2970 lineto
  6579  2955 lineto
  6584  2944 lineto
  6599  2939 lineto
  6620  2939 lineto
  6635  2944 lineto
  6641  2955 lineto
  6641  2970 lineto
  6635  2980 lineto
  6620  2985 lineto
  6599  2985 lineto
  6599  2985 moveto
  6589  2980 lineto
  6584  2970 lineto
  6584  2955 lineto
  6589  2944 lineto
  6599  2939 lineto
  6620  2939 moveto
  6630  2944 lineto
  6635  2955 lineto
  6635  2970 lineto
  6630  2980 lineto
  6620  2985 lineto
  6599  2939 moveto
  6584  2934 lineto
  6579  2929 lineto
  6574  2919 lineto
  6574  2898 lineto
  6579  2888 lineto
  6584  2883 lineto
  6599  2878 lineto
  6620  2878 lineto
  6635  2883 lineto
  6641  2888 lineto
  6646  2898 lineto
  6646  2919 lineto
  6641  2929 lineto
  6635  2934 lineto
  6620  2939 lineto
  6599  2939 moveto
  6589  2934 lineto
  6584  2929 lineto
  6579  2919 lineto
  6579  2898 lineto
  6584  2888 lineto
  6589  2883 lineto
  6599  2878 lineto
  6620  2878 moveto
  6630  2883 lineto
  6635  2888 lineto
  6641  2898 lineto
  6641  2919 lineto
  6635  2929 lineto
  6630  2934 lineto
  6620  2939 lineto
  1600  7199 moveto
  1600  7384 lineto
  1849  7322 moveto
  1849  7384 lineto
  2098  7322 moveto
  2098  7384 lineto
  2346  7322 moveto
  2346  7384 lineto
  2595  7322 moveto
  2595  7384 lineto
  2844  7199 moveto
  2844  7384 lineto
  3093  7322 moveto
  3093  7384 lineto
  3342  7322 moveto
  3342  7384 lineto
  3591  7322 moveto
  3591  7384 lineto
  3840  7322 moveto
  3840  7384 lineto
  4088  7199 moveto
  4088  7384 lineto
  4337  7322 moveto
  4337  7384 lineto
  4586  7322 moveto
  4586  7384 lineto
  4835  7322 moveto
  4835  7384 lineto
  5084  7322 moveto
  5084  7384 lineto
  5333  7199 moveto
  5333  7384 lineto
  5582  7322 moveto
  5582  7384 lineto
 stroke
     9 setlinewidth
  5830  7322 moveto
  5830  7384 lineto
  6079  7322 moveto
  6079  7384 lineto
  6328  7322 moveto
  6328  7384 lineto
  6577  7199 moveto
  6577  7384 lineto
  6826  7322 moveto
  6826  7384 lineto
  7075  7322 moveto
  7075  7384 lineto
  1600  3077 moveto
  1784  3077 lineto
  1600  3323 moveto
  1661  3323 lineto
  1600  3569 moveto
  1661  3569 lineto
  1600  3815 moveto
  1661  3815 lineto
  1600  4061 moveto
  1661  4061 lineto
  1600  4307 moveto
  1784  4307 lineto
  1600  4553 moveto
  1661  4553 lineto
  1600  4799 moveto
  1661  4799 lineto
  1600  5046 moveto
  1661  5046 lineto
  1600  5292 moveto
  1661  5292 lineto
  1600  5538 moveto
  1784  5538 lineto
  1600  5784 moveto
  1661  5784 lineto
  1600  6030 moveto
  1661  6030 lineto
  1600  6276 moveto
  1661  6276 lineto
  1600  6522 moveto
  1661  6522 lineto
  1600  6768 moveto
  1784  6768 lineto
  1600  7015 moveto
  1661  7015 lineto
  1600  7261 moveto
  1661  7261 lineto
  1142  3133 moveto
  1126  3128 lineto
  1116  3113 lineto
  1111  3087 lineto
  1111  3072 lineto
  1116  3046 lineto
  1126  3031 lineto
  1142  3026 lineto
  1152  3026 lineto
  1167  3031 lineto
  1178  3046 lineto
  1183  3072 lineto
  1183  3087 lineto
  1178  3113 lineto
  1167  3128 lineto
  1152  3133 lineto
  1142  3133 lineto
  1142  3133 moveto
  1131  3128 lineto
  1126  3123 lineto
  1121  3113 lineto
  1116  3087 lineto
  1116  3072 lineto
  1121  3046 lineto
  1126  3036 lineto
  1131  3031 lineto
  1142  3026 lineto
  1152  3026 moveto
  1162  3031 lineto
  1167  3036 lineto
  1172  3046 lineto
  1178  3072 lineto
  1178  3087 lineto
  1172  3113 lineto
  1167  3123 lineto
  1162  3128 lineto
  1152  3133 lineto
  1224  3036 moveto
  1219  3031 lineto
  1224  3026 lineto
  1229  3031 lineto
  1224  3036 lineto
  1296  3133 moveto
  1280  3128 lineto
  1270  3113 lineto
  1265  3087 lineto
  1265  3072 lineto
  1270  3046 lineto
  1280  3031 lineto
  1296  3026 lineto
  1306  3026 lineto
  1321  3031 lineto
  1332  3046 lineto
  1337  3072 lineto
  1337  3087 lineto
  1332  3113 lineto
  1321  3128 lineto
  1306  3133 lineto
  1296  3133 lineto
  1296  3133 moveto
  1285  3128 lineto
  1280  3123 lineto
  1275  3113 lineto
  1270  3087 lineto
  1270  3072 lineto
  1275  3046 lineto
  1280  3036 lineto
  1285  3031 lineto
  1296  3026 lineto
  1306  3026 moveto
  1316  3031 lineto
  1321  3036 lineto
  1326  3046 lineto
  1332  3072 lineto
  1332  3087 lineto
  1326  3113 lineto
  1321  3123 lineto
  1316  3128 lineto
  1306  3133 lineto
  1398  3133 moveto
  1383  3128 lineto
  1373  3113 lineto
  1367  3087 lineto
  1367  3072 lineto
  1373  3046 lineto
  1383  3031 lineto
  1398  3026 lineto
  1409  3026 lineto
  1424  3031 lineto
  1434  3046 lineto
  1439  3072 lineto
  1439  3087 lineto
  1434  3113 lineto
  1424  3128 lineto
  1409  3133 lineto
  1398  3133 lineto
  1398  3133 moveto
  1388  3128 lineto
  1383  3123 lineto
  1378  3113 lineto
  1373  3087 lineto
  1373  3072 lineto
 stroke
     9 setlinewidth
  1373  3072 moveto
  1378  3046 lineto
  1383  3036 lineto
  1388  3031 lineto
  1398  3026 lineto
  1409  3026 moveto
  1419  3031 lineto
  1424  3036 lineto
  1429  3046 lineto
  1434  3072 lineto
  1434  3087 lineto
  1429  3113 lineto
  1424  3123 lineto
  1419  3128 lineto
  1409  3133 lineto
  1142  4363 moveto
  1126  4358 lineto
  1116  4343 lineto
  1111  4317 lineto
  1111  4302 lineto
  1116  4276 lineto
  1126  4261 lineto
  1142  4256 lineto
  1152  4256 lineto
  1167  4261 lineto
  1178  4276 lineto
  1183  4302 lineto
  1183  4317 lineto
  1178  4343 lineto
  1167  4358 lineto
  1152  4363 lineto
  1142  4363 lineto
  1142  4363 moveto
  1131  4358 lineto
  1126  4353 lineto
  1121  4343 lineto
  1116  4317 lineto
  1116  4302 lineto
  1121  4276 lineto
  1126  4266 lineto
  1131  4261 lineto
  1142  4256 lineto
  1152  4256 moveto
  1162  4261 lineto
  1167  4266 lineto
  1172  4276 lineto
  1178  4302 lineto
  1178  4317 lineto
  1172  4343 lineto
  1167  4353 lineto
  1162  4358 lineto
  1152  4363 lineto
  1224  4266 moveto
  1219  4261 lineto
  1224  4256 lineto
  1229  4261 lineto
  1224  4266 lineto
  1296  4363 moveto
  1280  4358 lineto
  1270  4343 lineto
  1265  4317 lineto
  1265  4302 lineto
  1270  4276 lineto
  1280  4261 lineto
  1296  4256 lineto
  1306  4256 lineto
  1321  4261 lineto
  1332  4276 lineto
  1337  4302 lineto
  1337  4317 lineto
  1332  4343 lineto
  1321  4358 lineto
  1306  4363 lineto
  1296  4363 lineto
  1296  4363 moveto
  1285  4358 lineto
  1280  4353 lineto
  1275  4343 lineto
  1270  4317 lineto
  1270  4302 lineto
  1275  4276 lineto
  1280  4266 lineto
  1285  4261 lineto
  1296  4256 lineto
  1306  4256 moveto
  1316  4261 lineto
  1321  4266 lineto
  1326  4276 lineto
  1332  4302 lineto
  1332  4317 lineto
  1326  4343 lineto
  1321  4353 lineto
  1316  4358 lineto
  1306  4363 lineto
  1373  4343 moveto
  1378  4338 lineto
  1373  4333 lineto
  1367  4338 lineto
  1367  4343 lineto
  1373  4353 lineto
  1378  4358 lineto
  1393  4363 lineto
  1414  4363 lineto
  1429  4358 lineto
  1434  4353 lineto
  1439  4343 lineto
  1439  4333 lineto
  1434  4322 lineto
  1419  4312 lineto
  1393  4302 lineto
  1383  4297 lineto
  1373  4286 lineto
  1367  4271 lineto
  1367  4256 lineto
  1414  4363 moveto
  1424  4358 lineto
  1429  4353 lineto
  1434  4343 lineto
  1434  4333 lineto
  1429  4322 lineto
  1414  4312 lineto
  1393  4302 lineto
  1367  4266 moveto
  1373  4271 lineto
  1383  4271 lineto
  1409  4261 lineto
  1424  4261 lineto
  1434  4266 lineto
  1439  4271 lineto
  1383  4271 moveto
  1409  4256 lineto
  1429  4256 lineto
  1434  4261 lineto
  1439  4271 lineto
  1439  4281 lineto
  1142  5594 moveto
  1126  5589 lineto
  1116  5574 lineto
  1111  5548 lineto
  1111  5533 lineto
  1116  5507 lineto
  1126  5492 lineto
  1142  5487 lineto
  1152  5487 lineto
  1167  5492 lineto
  1178  5507 lineto
  1183  5533 lineto
  1183  5548 lineto
  1178  5574 lineto
  1167  5589 lineto
 stroke
     9 setlinewidth
  1167  5589 moveto
  1152  5594 lineto
  1142  5594 lineto
  1142  5594 moveto
  1131  5589 lineto
  1126  5584 lineto
  1121  5574 lineto
  1116  5548 lineto
  1116  5533 lineto
  1121  5507 lineto
  1126  5497 lineto
  1131  5492 lineto
  1142  5487 lineto
  1152  5487 moveto
  1162  5492 lineto
  1167  5497 lineto
  1172  5507 lineto
  1178  5533 lineto
  1178  5548 lineto
  1172  5574 lineto
  1167  5584 lineto
  1162  5589 lineto
  1152  5594 lineto
  1224  5497 moveto
  1219  5492 lineto
  1224  5487 lineto
  1229  5492 lineto
  1224  5497 lineto
  1296  5594 moveto
  1280  5589 lineto
  1270  5574 lineto
  1265  5548 lineto
  1265  5533 lineto
  1270  5507 lineto
  1280  5492 lineto
  1296  5487 lineto
  1306  5487 lineto
  1321  5492 lineto
  1332  5507 lineto
  1337  5533 lineto
  1337  5548 lineto
  1332  5574 lineto
  1321  5589 lineto
  1306  5594 lineto
  1296  5594 lineto
  1296  5594 moveto
  1285  5589 lineto
  1280  5584 lineto
  1275  5574 lineto
  1270  5548 lineto
  1270  5533 lineto
  1275  5507 lineto
  1280  5497 lineto
  1285  5492 lineto
  1296  5487 lineto
  1306  5487 moveto
  1316  5492 lineto
  1321  5497 lineto
  1326  5507 lineto
  1332  5533 lineto
  1332  5548 lineto
  1326  5574 lineto
  1321  5584 lineto
  1316  5589 lineto
  1306  5594 lineto
  1414  5584 moveto
  1414  5487 lineto
  1419  5594 moveto
  1419  5487 lineto
  1419  5594 moveto
  1362  5517 lineto
  1444  5517 lineto
  1398  5487 moveto
  1434  5487 lineto
  1142  6824 moveto
  1126  6819 lineto
  1116  6804 lineto
  1111  6778 lineto
  1111  6763 lineto
  1116  6737 lineto
  1126  6722 lineto
  1142  6717 lineto
  1152  6717 lineto
  1167  6722 lineto
  1178  6737 lineto
  1183  6763 lineto
  1183  6778 lineto
  1178  6804 lineto
  1167  6819 lineto
  1152  6824 lineto
  1142  6824 lineto
  1142  6824 moveto
  1131  6819 lineto
  1126  6814 lineto
  1121  6804 lineto
  1116  6778 lineto
  1116  6763 lineto
  1121  6737 lineto
  1126  6727 lineto
  1131  6722 lineto
  1142  6717 lineto
  1152  6717 moveto
  1162  6722 lineto
  1167  6727 lineto
  1172  6737 lineto
  1178  6763 lineto
  1178  6778 lineto
  1172  6804 lineto
  1167  6814 lineto
  1162  6819 lineto
  1152  6824 lineto
  1224  6727 moveto
  1219  6722 lineto
  1224  6717 lineto
  1229  6722 lineto
  1224  6727 lineto
  1296  6824 moveto
  1280  6819 lineto
  1270  6804 lineto
  1265  6778 lineto
  1265  6763 lineto
  1270  6737 lineto
  1280  6722 lineto
  1296  6717 lineto
  1306  6717 lineto
  1321  6722 lineto
  1332  6737 lineto
  1337  6763 lineto
  1337  6778 lineto
  1332  6804 lineto
  1321  6819 lineto
  1306  6824 lineto
  1296  6824 lineto
  1296  6824 moveto
  1285  6819 lineto
  1280  6814 lineto
  1275  6804 lineto
  1270  6778 lineto
  1270  6763 lineto
  1275  6737 lineto
  1280  6727 lineto
  1285  6722 lineto
  1296  6717 lineto
  1306  6717 moveto
  1316  6722 lineto
  1321  6727 lineto
  1326  6737 lineto
  1332  6763 lineto
  1332  6778 lineto
  1326  6804 lineto
 stroke
     9 setlinewidth
  1326  6804 moveto
  1321  6814 lineto
  1316  6819 lineto
  1306  6824 lineto
  1429  6809 moveto
  1424  6804 lineto
  1429  6799 lineto
  1434  6804 lineto
  1434  6809 lineto
  1429  6819 lineto
  1419  6824 lineto
  1403  6824 lineto
  1388  6819 lineto
  1378  6809 lineto
  1373  6799 lineto
  1367  6778 lineto
  1367  6747 lineto
  1373  6732 lineto
  1383  6722 lineto
  1398  6717 lineto
  1409  6717 lineto
  1424  6722 lineto
  1434  6732 lineto
  1439  6747 lineto
  1439  6753 lineto
  1434  6768 lineto
  1424  6778 lineto
  1409  6783 lineto
  1403  6783 lineto
  1388  6778 lineto
  1378  6768 lineto
  1373  6753 lineto
  1403  6824 moveto
  1393  6819 lineto
  1383  6809 lineto
  1378  6799 lineto
  1373  6778 lineto
  1373  6747 lineto
  1378  6732 lineto
  1388  6722 lineto
  1398  6717 lineto
  1409  6717 moveto
  1419  6722 lineto
  1429  6732 lineto
  1434  6747 lineto
  1434  6753 lineto
  1429  6768 lineto
  1419  6778 lineto
  1409  6783 lineto
  7015  3077 moveto
  7199  3077 lineto
  7138  3323 moveto
  7199  3323 lineto
  7138  3569 moveto
  7199  3569 lineto
  7138  3815 moveto
  7199  3815 lineto
  7138  4061 moveto
  7199  4061 lineto
  7015  4307 moveto
  7199  4307 lineto
  7138  4553 moveto
  7199  4553 lineto
  7138  4799 moveto
  7199  4799 lineto
  7138  5046 moveto
  7199  5046 lineto
  7138  5292 moveto
  7199  5292 lineto
  7015  5538 moveto
  7199  5538 lineto
  7138  5784 moveto
  7199  5784 lineto
  7138  6030 moveto
  7199  6030 lineto
  7138  6276 moveto
  7199  6276 lineto
  7138  6522 moveto
  7199  6522 lineto
  7015  6768 moveto
  7199  6768 lineto
  7138  7015 moveto
  7199  7015 lineto
  7138  7261 moveto
  7199  7261 lineto
  1662  6792 moveto
  1683  6791 lineto
  1703  6790 lineto
  1724  6789 lineto
  1745  6788 lineto
  1766  6787 lineto
  1786  6785 lineto
  1795  6784 lineto
  1928  6770 moveto
  1932  6769 lineto
  1952  6766 lineto
  1973  6762 lineto
  1994  6759 lineto
  2015  6755 lineto
  2035  6752 lineto
  2056  6748 lineto
  2059  6747 lineto
  2189  6718 moveto
  2201  6715 lineto
  2222  6710 lineto
  2243  6704 lineto
  2263  6699 lineto
  2284  6693 lineto
  2305  6687 lineto
  2318  6683 lineto
  2444  6643 moveto
  2450  6641 lineto
  2471  6634 lineto
  2492  6627 lineto
  2512  6619 lineto
  2533  6612 lineto
  2554  6604 lineto
  2570  6598 lineto
  2693  6549 moveto
  2699  6547 lineto
  2720  6538 lineto
  2740  6529 lineto
  2761  6520 lineto
  2782  6511 lineto
  2803  6502 lineto
  2815  6497 lineto
  2936  6441 moveto
  2948  6436 lineto
  2969  6426 lineto
  2989  6416 lineto
  3010  6406 lineto
  3031  6395 lineto
  3052  6385 lineto
  3055  6383 lineto
  3173  6324 moveto
  3176  6322 lineto
  3197  6311 lineto
  3217  6300 lineto
  3239  6289 lineto
  3259  6276 lineto
  3280  6262 lineto
  3287  6257 lineto
  3393  6181 moveto
  3404  6173 lineto
  3425  6158 lineto
  3446  6142 lineto
  3466  6127 lineto
  3487  6112 lineto
  3498  6104 lineto
  3602  6026 moveto
 stroke
     9 setlinewidth
  3602  6026 moveto
  3611  6019 lineto
  3632  6004 lineto
  3653  5988 lineto
  3674  5972 lineto
  3694  5957 lineto
  3706  5948 lineto
  3809  5869 moveto
  3819  5862 lineto
  3840  5846 lineto
  3860  5831 lineto
  3881  5815 lineto
  3902  5799 lineto
  3912  5791 lineto
  4015  5712 moveto
  4026  5704 lineto
  4047  5688 lineto
  4068  5672 lineto
  4088  5656 lineto
  4109  5640 lineto
  4119  5633 lineto
  4222  5554 moveto
  4234  5545 lineto
  4254  5529 lineto
  4275  5513 lineto
  4296  5498 lineto
  4316  5482 lineto
  4325  5475 lineto
  4429  5397 moveto
  4441  5388 lineto
  4462  5372 lineto
  4482  5357 lineto
  4503  5341 lineto
  4524  5325 lineto
  4533  5319 lineto
  4637  5241 moveto
  4648  5233 lineto
  4669  5218 lineto
  4690  5202 lineto
  4711  5187 lineto
  4731  5172 lineto
  4742  5164 lineto
  4847  5087 moveto
  4856  5081 lineto
  4876  5066 lineto
  4897  5051 lineto
  4918  5036 lineto
  4939  5021 lineto
  4953  5011 lineto
  5060  4935 moveto
  5063  4933 lineto
  5084  4918 lineto
  5105  4904 lineto
  5125  4889 lineto
  5146  4875 lineto
  5166  4860 lineto
  5274  4786 moveto
  5291  4774 lineto
  5312  4760 lineto
  5333  4746 lineto
  5353  4732 lineto
  5374  4718 lineto
  5382  4712 lineto
  5491  4639 moveto
  5499  4634 lineto
  5519  4620 lineto
  5540  4607 lineto
  5561  4593 lineto
  5582  4579 lineto
  5600  4567 lineto
  5644  4538 moveto
  5664  4525 lineto
  5685  4511 lineto
  5706  4498 lineto
  5727  4485 lineto
  5747  4471 lineto
  5754  4467 lineto
  5865  4396 moveto
  5872  4392 lineto
  5893  4379 lineto
  5913  4366 lineto
  5934  4352 lineto
  5955  4339 lineto
  5976  4326 lineto
  5976  4326 lineto
  6088  4257 moveto
  6100  4249 lineto
  6121  4236 lineto
  6141  4224 lineto
  6162  4211 lineto
  6183  4198 lineto
  6200  4188 lineto
  6313  4119 moveto
  6328  4110 lineto
  6349  4098 lineto
  6370  4086 lineto
  6390  4073 lineto
  6411  4061 lineto
  6426  4052 lineto
  6539  3985 moveto
  6556  3975 lineto
  6577  3963 lineto
  6598  3950 lineto
  6618  3938 lineto
  6639  3926 lineto
  6653  3918 lineto
  6743  3866 moveto
  6764  3854 lineto
  6784  3842 lineto
  6805  3830 lineto
  6826  3818 lineto
  6847  3806 lineto
  6857  3800 lineto
  6971  3734 moveto
  6992  3722 lineto
  7012  3710 lineto
  7033  3698 lineto
  7054  3686 lineto
  7075  3674 lineto
  7086  3668 lineto
 stroke
 copypage
 erasepage
